Stringy invariants for abelian character varieties

We compute all stringy invariants, encoding orbifold cohomology numbers, of (the normalization of) the identity component of $G$-character varieties of free abelian groups and of moduli spaces of $G$-Higgs bundles on abelian varieties, for all complex connected reductive groups $G$. As an application, we provide a direct proof of a topological mirror symmetry statement: the equality of the stringy invariants for Langlands dual groups. In the framework of Ginzburg--Kaledin local resolutions, we discuss the meaning of these stringy invariants, showing that symplectic resolutions of these moduli spaces can only exist in the cases of groups of Dynkin type $A$, $B$, or $C$. When such resolutions exist, the computed stringy Hodge numbers agree with the actual Hodge numbers of the resolution.

==> (inline-0) <==
\begin{align*}
\mu^{\str}(T_{\E_7}^r/W) = & \frac{1}{2903040} (2 \cdot 128^{r} + 126 \cdot 64^{r} + 23016 \cdot 32^{r} + 6720 \cdot 18^{r + 1} + 254520 \cdot 16^{r} + 399756 \cdot 8^{r + 1} + 4480 \cdot 6^{r + 3} + 33579 \cdot 4^{r + 4} \\
& + 169343 \cdot 2^{r + 7}) q^{\frac{7}{2}r}t^{7r} + \frac{1}{192} {\left(8 q^{2} t^{2} + 16 q t + 8\right)}^{r} q^{\frac{5}{2} r}t^{5r} + \frac{1}{192} {\left(8 q^{2} t^{2} - 16 q t + 8\right)}^{r} q^{\frac{5}{2} r}t^{5r} \\
& + \frac{1}{23040} q^{3 r} t^{{6 r}} ({\left(32 q t + 32\right)}^{r} + 45 {\left(16 q t + 16\right)}^{r} + 480 {\left(9 q t + 9\right)}^{r} + 4450 {\left(8 q t + 8\right)}^{r} + 22800 {\left(4 q t + 4\right)}^{r} + 3840 {\left(3 q t + 3\right)}^{r} \\
& + 107104 {\left(2 q t + 2\right)}^{r} + 68640 {\left(q t + 1\right)}^{r} + 68640 {\left(-q t + 1\right)}^{r} + 107104 {\left(-2 q t + 2\right)}^{r} + 3840 {\left(-3 q t + 3\right)}^{r} + 22800 {\left(-4 q t + 4\right)}^{r} \\
& + 4450 {\left(-8 q t + 8\right)}^{r} + 480 {\left(-9 q t + 9\right)}^{r} + 45 {\left(-16 q t + 16\right)}^{r} + {\left(-32 q t + 32\right)}^{r}) + \frac{1}{96} {\left(8 q^{2} t^{2} + 8\right)}^{r} q^{\frac{5}{2} r}t^{5r} \\
& + \frac{17}{192} {\left(4 q^{2} t^{2} + 8 q t + 4\right)}^{r} q^{\frac{5}{2} r}t^{5r} + \frac{17}{192} {\left(4 q^{2} t^{2} - 8 q t + 4\right)}^{r} q^{\frac{5}{2} r}t^{5r} + \frac{3}{32} {\left(4 q^{2} t^{2} + 4\right)}^{r} q^{\frac{5}{2} r}t^{5r} \\
& + \frac{83}{96} {\left(2 q^{2} t^{2} + 4 q t + 2\right)}^{r} q^{\frac{5}{2} r}t^{5r} + \frac{1}{3} {\left(2 q^{2} t^{2} + 2 q t + 2\right)}^{r} q^{\frac{5}{2} r}t^{5r} + \frac{1}{3} {\left(2 q^{2} t^{2} - 2 q t + 2\right)}^{r} q^{\frac{5}{2} r}t^{5r} \\
& + \frac{83}{96} {\left(2 q^{2} t^{2} - 4 q t + 2\right)}^{r} q^{\frac{5}{2} r}t^{5r} + \frac{31}{48} {\left(2 q^{2} t^{2} + 2\right)}^{r} q^{\frac{5}{2} r}t^{5r} + \frac{11}{6} {\left(q^{2} t^{2} + 2 q t + 1\right)}^{r} q^{\frac{5}{2} r}t^{5r} \\
& + \frac{11}{6} {\left(q^{2} t^{2} - 2 q t + 1\right)}^{r} q^{\frac{5}{2} r}t^{5r} + \frac{8}{3} {\left(-q^{2} t^{2} + 1\right)}^{r} q^{\frac{5}{2} r}t^{5r} + \frac{73}{24} {\left(-2 q^{2} t^{2} + 2\right)}^{r} q^{\frac{5}{2} r}t^{5r} + \frac{13}{48} {\left(-4 q^{2} t^{2} + 4\right)}^{r} q^{\frac{5}{2} r}t^{5r} \\
& + \frac{1}{48} {\left(-8 q^{2} t^{2} + 8\right)}^{r} q^{\frac{5}{2} r}t^{5r} + \frac{1}{288} {\left(4 q^{3} t^{3} + 12 q^{2} t^{2} + 12 q t + 4\right)}^{r} q^{2r} t^{4r} + \frac{1}{48} {\left(4 q^{3} t^{3} + 4 q^{2} t^{2} + 4 q t + 4\right)}^{r} q^{2r} t^{4r} \\
& + \frac{1}{32} {\left(4 q^{3} t^{3} - 4 q^{2} t^{2} - 4 q t + 4\right)}^{r} q^{2r} t^{4r} + \frac{1}{36} {\left(4 q^{3} t^{3} + 4\right)}^{r} q^{2r} t^{4r} + \frac{5}{96} {\left(2 q^{3} t^{3} + 6 q^{2} t^{2} + 6 q t + 2\right)}^{r} q^{2r} t^{4r} \\
& + \frac{5}{16} {\left(2 q^{3} t^{3} + 2 q^{2} t^{2} + 2 q t + 2\right)}^{r} q^{2r} t^{4r} + \frac{15}{32} {\left(2 q^{3} t^{3} - 2 q^{2} t^{2} - 2 q t + 2\right)}^{r} q^{2r} t^{4r} + \frac{5}{12} {\left(2 q^{3} t^{3} + 2\right)}^{r} q^{2r} t^{4r} \\
& + \frac{61}{144} {\left(q^{3} t^{3} + 3 q^{2} t^{2} + 3 q t + 1\right)}^{r} q^{2r} t^{4r} + \frac{1}{12} {\left(q^{3} t^{3} + 2 q^{2} t^{2} + 2 q t + 1\right)}^{r} q^{2r} t^{4r} + \frac{7}{24} {\left(q^{3} t^{3} + q^{2} t^{2} + q t + 1\right)}^{r} q^{2r} t^{4r} \\
& + \frac{83}{48} {\left(q^{3} t^{3} - q^{2} t^{2} - q t + 1\right)}^{r} q^{2r} t^{4r} + \frac{23}{36} {\left(q^{3} t^{3} + 1\right)}^{r} q^{2r} t^{4r} + \frac{61}{144} {\left(-q^{3} t^{3} + 3 q^{2} t^{2} - 3 q t + 1\right)}^{r} q^{2r} t^{4r} \\
& + \frac{1}{12} {\left(-q^{3} t^{3} + 2 q^{2} t^{2} - 2 q t + 1\right)}^{r} q^{2r} t^{4r} + \frac{7}{24} {\left(-q^{3} t^{3} + q^{2} t^{2} - q t + 1\right)}^{r} q^{2r} t^{4r} + \frac{83}{48} {\left(-q^{3} t^{3} - q^{2} t^{2} + q t + 1\right)}^{r} q^{2r} t^{4r} \\
& + \frac{23}{36} {\left(-q^{3} t^{3} + 1\right)}^{r} q^{2r} t^{4r} + \frac{5}{96} {\left(-2 q^{3} t^{3} + 6 q^{2} t^{2} - 6 q t + 2\right)}^{r} q^{2r} t^{4r} + \frac{5}{16} {\left(-2 q^{3} t^{3} + 2 q^{2} t^{2} - 2 q t + 2\right)}^{r} q^{2r} t^{4r} \\
& + \frac{15}{32} {\left(-2 q^{3} t^{3} - 2 q^{2} t^{2} + 2 q t + 2\right)}^{r} q^{2r} t^{4r} + \frac{5}{12} {\left(-2 q^{3} t^{3} + 2\right)}^{r} q^{2r} t^{4r} + \frac{1}{288} {\left(-4 q^{3} t^{3} + 12 q^{2} t^{2} - 12 q t + 4\right)}^{r} q^{2r} t^{4r} \\
& + \frac{1}{48} {\left(-4 q^{3} t^{3} + 4 q^{2} t^{2} - 4 q t + 4\right)}^{r} q^{2r} t^{4r} + \frac{1}{32} {\left(-4 q^{3} t^{3} - 4 q^{2} t^{2} + 4 q t + 4\right)}^{r} q^{2r} t^{4r} + \frac{1}{36} {\left(-4 q^{3} t^{3} + 4\right)}^{r} q^{2r} t^{4r} \\
& + \frac{1}{1152} {\left(2 q^{4} t^{4} + 8 q^{3} t^{3} + 12 q^{2} t^{2} + 8 q t + 2\right)}^{r} q^{\frac{3}{2} r}t^{3r} + \frac{1}{72} {\left(2 q^{4} t^{4} + 4 q^{3} t^{3} + 6 q^{2} t^{2} + 4 q t + 2\right)}^{r} q^{\frac{3}{2} r}t^{3r} \\
& + \frac{1}{32} {\left(2 q^{4} t^{4} + 4 q^{3} t^{3} + 4 q^{2} t^{2} + 4 q t + 2\right)}^{r} q^{\frac{3}{2} r}t^{3r} + \frac{1}{18} {\left(2 q^{4} t^{4} + 2 q^{3} t^{3} + 2 q t + 2\right)}^{r} q^{\frac{3}{2} r}t^{3r} \\
& + \frac{1}{18} {\left(2 q^{4} t^{4} - 2 q^{3} t^{3} - 2 q t + 2\right)}^{r} q^{\frac{3}{2} r}t^{3r} + \frac{1}{72} {\left(2 q^{4} t^{4} - 4 q^{3} t^{3} + 6 q^{2} t^{2} - 4 q t + 2\right)}^{r} q^{\frac{3}{2} r}t^{3r} \\
& + \frac{1}{32} {\left(2 q^{4} t^{4} - 4 q^{3} t^{3} + 4 q^{2} t^{2} - 4 q t + 2\right)}^{r} q^{\frac{3}{2} r}t^{3r} + \frac{1}{1152} {\left(2 q^{4} t^{4} - 8 q^{3} t^{3} + 12 q^{2} t^{2} - 8 q t + 2\right)}^{r} q^{\frac{3}{2} r}t^{3r} \\
& + \frac{1}{96} {\left(2 q^{4} t^{4} + 4 q^{2} t^{2} + 2\right)}^{r} q^{\frac{3}{2} r}t^{3r} + \frac{1}{12} {\left(2 q^{4} t^{4} - 2 q^{2} t^{2} + 2\right)}^{r} q^{\frac{3}{2} r}t^{3r} + \frac{5}{64} {\left(2 q^{4} t^{4} - 4 q^{2} t^{2} + 2\right)}^{r} q^{\frac{3}{2} r}t^{3r} \\
& + \frac{1}{8} {\left(2 q^{4} t^{4} + 2\right)}^{r} q^{\frac{3}{2} r}t^{3r} + \frac{1}{24} {\left(q^{4} t^{4} + 4 q^{3} t^{3} + 6 q^{2} t^{2} + 4 q t + 1\right)}^{r} q^{\frac{3}{2} r}t^{3r} + \frac{1}{8} {\left(q^{4} t^{4} + 2 q^{3} t^{3} + 2 q^{2} t^{2} + 2 q t + 1\right)}^{r} q^{\frac{3}{2} r}t^{3r} \\
& + \frac{1}{3} {\left(q^{4} t^{4} + q^{3} t^{3} + q t + 1\right)}^{r} q^{\frac{3}{2} r}t^{3r} + \frac{1}{3} {\left(q^{4} t^{4} - q^{3} t^{3} - q t + 1\right)}^{r} q^{\frac{3}{2} r}t^{3r} + \frac{1}{8} {\left(q^{4} t^{4} - 2 q^{3} t^{3} + 2 q^{2} t^{2} - 2 q t + 1\right)}^{r} q^{\frac{3}{2} r}t^{3r} \\
& + \frac{1}{24} {\left(q^{4} t^{4} - 4 q^{3} t^{3} + 6 q^{2} t^{2} - 4 q t + 1\right)}^{r} q^{\frac{3}{2} r}t^{3r} + \frac{1}{2} {\left(q^{4} t^{4} - 2 q^{2} t^{2} + 1\right)}^{r} q^{\frac{3}{2} r}t^{3r} + \frac{1}{3} {\left(-q^{4} t^{4} + 2 q^{3} t^{3} - 2 q t + 1\right)}^{r} q^{\frac{3}{2} r}t^{3r} \\
& + \frac{1}{6} {\left(-q^{4} t^{4} + q^{3} t^{3} - q t + 1\right)}^{r} q^{\frac{3}{2} r}t^{3r} + \frac{1}{6} {\left(-q^{4} t^{4} - q^{3} t^{3} + q t + 1\right)}^{r} q^{\frac{3}{2} r}t^{3r} + \frac{1}{3} {\left(-q^{4} t^{4} - 2 q^{3} t^{3} + 2 q t + 1\right)}^{r} q^{\frac{3}{2} r}t^{3r} \\
& + \frac{1}{2} {\left(-q^{4} t^{4} + 1\right)}^{r} q^{\frac{3}{2} r}t^{3r} + \frac{1}{48} {\left(-2 q^{4} t^{4} + 4 q^{3} t^{3} - 4 q t + 2\right)}^{r} q^{\frac{3}{2} r}t^{3r} + \frac{1}{6} {\left(-2 q^{4} t^{4} + 2 q^{3} t^{3} - 2 q t + 2\right)}^{r} q^{\frac{3}{2} r}t^{3r} \\
& + \frac{1}{6} {\left(-2 q^{4} t^{4} - 2 q^{3} t^{3} + 2 q t + 2\right)}^{r} q^{\frac{3}{2} r}t^{3r} + \frac{1}{48} {\left(-2 q^{4} t^{4} - 4 q^{3} t^{3} + 4 q t + 2\right)}^{r} q^{\frac{3}{2} r}t^{3r} + \frac{1}{8} {\left(-2 q^{4} t^{4} + 2\right)}^{r} q^{\frac{3}{2} r}t^{3r} \\
& + \frac{1}{23040} {\left(q^{6} t^{6} + 6 q^{5} t^{5} + 15 q^{4} t^{4} + 20 q^{3} t^{3} + 15 q^{2} t^{2} + 6 q t + 1\right)}^{r} q^{\frac{1}{2} r}t^{r} \\
& + \frac{1}{144} {\left(q^{6} t^{6} + 3 q^{5} t^{5} + 3 q^{4} t^{4} + 2 q^{3} t^{3} + 3 q^{2} t^{2} + 3 q t + 1\right)}^{r} q^{\frac{1}{2} r}t^{r} \\
& + \frac{1}{128} {\left(q^{6} t^{6} + 2 q^{5} t^{5} + 3 q^{4} t^{4} + 4 q^{3} t^{3} + 3 q^{2} t^{2} + 2 q t + 1\right)}^{r} q^{\frac{1}{2} r}t^{r} \\
& + \frac{13}{1536} {\left(q^{6} t^{6} + 2 q^{5} t^{5} - q^{4} t^{4} - 4 q^{3} t^{3} - q^{2} t^{2} + 2 q t + 1\right)}^{r} q^{\frac{1}{2} r}t^{r} \\
& + \frac{1}{48} {\left(q^{6} t^{6} + q^{5} t^{5} - q^{4} t^{4} - 2 q^{3} t^{3} - q^{2} t^{2} + q t + 1\right)}^{r} q^{\frac{1}{2} r}t^{r} + \frac{1}{10} {\left(q^{6} t^{6} + q^{5} t^{5} + q t + 1\right)}^{r} q^{\frac{1}{2} r}t^{r} \\
& + \frac{1}{48} {\left(q^{6} t^{6} - q^{5} t^{5} - q^{4} t^{4} + 2 q^{3} t^{3} - q^{2} t^{2} - q t + 1\right)}^{r} q^{\frac{1}{2} r}t^{r} + \frac{1}{10} {\left(q^{6} t^{6} - q^{5} t^{5} - q t + 1\right)}^{r} q^{\frac{1}{2} r}t^{r} \\
& + \frac{1}{128} {\left(q^{6} t^{6} - 2 q^{5} t^{5} + 3 q^{4} t^{4} - 4 q^{3} t^{3} + 3 q^{2} t^{2} - 2 q t + 1\right)}^{r} q^{\frac{1}{2} r}t^{r} \\
& + \frac{13}{1536} {\left(q^{6} t^{6} - 2 q^{5} t^{5} - q^{4} t^{4} + 4 q^{3} t^{3} - q^{2} t^{2} - 2 q t + 1\right)}^{r} q^{\frac{1}{2} r}t^{r} \\
& + \frac{1}{144} {\left(q^{6} t^{6} - 3 q^{5} t^{5} + 3 q^{4} t^{4} - 2 q^{3} t^{3} + 3 q^{2} t^{2} - 3 q t + 1\right)}^{r} q^{\frac{1}{2} r}t^{r} \\
& + \frac{1}{23040} {\left(q^{6} t^{6} - 6 q^{5} t^{5} + 15 q^{4} t^{4} - 20 q^{3} t^{3} + 15 q^{2} t^{2} - 6 q t + 1\right)}^{r} q^{\frac{1}{2} r}t^{r} + \frac{1}{16} {\left(q^{6} t^{6} + q^{4} t^{4} + q^{2} t^{2} + 1\right)}^{r} q^{\frac{1}{2} r}t^{r} \\
& + \frac{3}{32} {\left(q^{6} t^{6} - q^{4} t^{4} - q^{2} t^{2} + 1\right)}^{r} q^{\frac{1}{2} r}t^{r} + \frac{1}{36} {\left(q^{6} t^{6} + 2 q^{3} t^{3} + 1\right)}^{r} q^{\frac{1}{2} r}t^{r} + \frac{1}{36} {\left(q^{6} t^{6} - 2 q^{3} t^{3} + 1\right)}^{r} q^{\frac{1}{2} r}t^{r} \\
& + \frac{1}{768} {\left(-q^{6} t^{6} + 4 q^{5} t^{5} - 5 q^{4} t^{4} + 5 q^{2} t^{2} - 4 q t + 1\right)}^{r} q^{\frac{1}{2} r}t^{r} + \frac{7}{192} {\left(-q^{6} t^{6} + 2 q^{5} t^{5} - q^{4} t^{4} + q^{2} t^{2} - 2 q t + 1\right)}^{r} q^{\frac{1}{2} r}t^{r} \\
& + \frac{1}{24} {\left(-q^{6} t^{6} + q^{5} t^{5} + q^{4} t^{4} - q^{2} t^{2} - q t + 1\right)}^{r} q^{\frac{1}{2} r}t^{r} + \frac{1}{24} {\left(-q^{6} t^{6} + q^{5} t^{5} - q^{4} t^{4} + q^{2} t^{2} - q t + 1\right)}^{r} q^{\frac{1}{2} r}t^{r} \\
& + \frac{1}{24} {\left(-q^{6} t^{6} - q^{5} t^{5} + q^{4} t^{4} - q^{2} t^{2} + q t + 1\right)}^{r} q^{\frac{1}{2} r}t^{r} + \frac{1}{24} {\left(-q^{6} t^{6} - q^{5} t^{5} - q^{4} t^{4} + q^{2} t^{2} + q t + 1\right)}^{r} q^{\frac{1}{2} r}t^{r} \\
& + \frac{7}{192} {\left(-q^{6} t^{6} - 2 q^{5} t^{5} - q^{4} t^{4} + q^{2} t^{2} + 2 q t + 1\right)}^{r} q^{\frac{1}{2} r}t^{r} + \frac{1}{768} {\left(-q^{6} t^{6} - 4 q^{5} t^{5} - 5 q^{4} t^{4} + 5 q^{2} t^{2} + 4 q t + 1\right)}^{r} q^{\frac{1}{2} r}t^{r} \\
& + \frac{5}{384} {\left(-q^{6} t^{6} + 3 q^{4} t^{4} - 3 q^{2} t^{2} + 1\right)}^{r} q^{\frac{1}{2} r}t^{r} + \frac{1}{16} {\left(-q^{6} t^{6} + q^{4} t^{4} - q^{2} t^{2} + 1\right)}^{r} q^{\frac{1}{2} r}t^{r} \\
& + \frac{1}{64} {\left(-q^{6} t^{6} - q^{4} t^{4} + q^{2} t^{2} + 1\right)}^{r} q^{\frac{1}{2} r}t^{r} + \frac{1}{6} {\left(-q^{6} t^{6} + 1\right)}^{r} q^{\frac{1}{2} r}t^{r} \\
& + \frac{23}{11520} {\left(q^{5} t^{5} + 5 q^{4} t^{4} + 10 q^{3} t^{3} + 10 q^{2} t^{2} + 5 q t + 1\right)}^{r} q^{r}t^{2r} + \frac{1}{64} {\left(q^{5} t^{5} + 3 q^{4} t^{4} + 4 q^{3} t^{3} + 4 q^{2} t^{2} + 3 q t + 1\right)}^{r} q^{r}t^{2r} \\
& + \frac{5}{72} {\left(q^{5} t^{5} + 2 q^{4} t^{4} + q^{3} t^{3} + q^{2} t^{2} + 2 q t + 1\right)}^{r} q^{r}t^{2r} + \frac{1}{64} {\left(q^{5} t^{5} + q^{4} t^{4} + 2 q^{3} t^{3} + 2 q^{2} t^{2} + q t + 1\right)}^{r} q^{r}t^{2r} \\
& + \frac{1}{12} {\left(q^{5} t^{5} + q^{4} t^{4} + q^{3} t^{3} + q^{2} t^{2} + q t + 1\right)}^{r} q^{r}t^{2r} + \frac{15}{128} {\left(q^{5} t^{5} + q^{4} t^{4} - 2 q^{3} t^{3} - 2 q^{2} t^{2} + q t + 1\right)}^{r} q^{r}t^{2r} \\
& + \frac{1}{16} {\left(q^{5} t^{5} + q^{4} t^{4} + q t + 1\right)}^{r} q^{r}t^{2r} + \frac{1}{36} {\left(q^{5} t^{5} - q^{4} t^{4} + q^{3} t^{3} + q^{2} t^{2} - q t + 1\right)}^{r} q^{r}t^{2r} + \frac{17}{64} {\left(q^{5} t^{5} - q^{4} t^{4} - q t + 1\right)}^{r} q^{r}t^{2r} \\
& + \frac{1}{24} {\left(q^{5} t^{5} - 2 q^{4} t^{4} + q^{3} t^{3} + q^{2} t^{2} - 2 q t + 1\right)}^{r} q^{r}t^{2r} + \frac{25}{768} {\left(q^{5} t^{5} - 3 q^{4} t^{4} + 2 q^{3} t^{3} + 2 q^{2} t^{2} - 3 q t + 1\right)}^{r} q^{r}t^{2r} \\
& + \frac{1}{6} {\left(q^{5} t^{5} - q^{3} t^{3} - q^{2} t^{2} + 1\right)}^{r} q^{r}t^{2r} + \frac{1}{10} {\left(q^{5} t^{5} + 1\right)}^{r} q^{r}t^{2r} \\
& + \frac{23}{11520} {\left(-q^{5} t^{5} + 5 q^{4} t^{4} - 10 q^{3} t^{3} + 10 q^{2} t^{2} - 5 q t + 1\right)}^{r} q^{r}t^{2r} + \frac{1}{64} {\left(-q^{5} t^{5} + 3 q^{4} t^{4} - 4 q^{3} t^{3} + 4 q^{2} t^{2} - 3 q t + 1\right)}^{r} q^{r}t^{2r} \\
& + \frac{5}{72} {\left(-q^{5} t^{5} + 2 q^{4} t^{4} - q^{3} t^{3} + q^{2} t^{2} - 2 q t + 1\right)}^{r} q^{r}t^{2r} + \frac{15}{128} {\left(-q^{5} t^{5} + q^{4} t^{4} + 2 q^{3} t^{3} - 2 q^{2} t^{2} - q t + 1\right)}^{r} q^{r}t^{2r} \\
& + \frac{1}{12} {\left(-q^{5} t^{5} + q^{4} t^{4} - q^{3} t^{3} + q^{2} t^{2} - q t + 1\right)}^{r} q^{r}t^{2r} + \frac{1}{64} {\left(-q^{5} t^{5} + q^{4} t^{4} - 2 q^{3} t^{3} + 2 q^{2} t^{2} - q t + 1\right)}^{r} q^{r}t^{2r} \\
& + \frac{1}{16} {\left(-q^{5} t^{5} + q^{4} t^{4} - q t + 1\right)}^{r} q^{r}t^{2r} + \frac{1}{36} {\left(-q^{5} t^{5} - q^{4} t^{4} - q^{3} t^{3} + q^{2} t^{2} + q t + 1\right)}^{r} q^{r}t^{2r} \\
& + \frac{17}{64} {\left(-q^{5} t^{5} - q^{4} t^{4} + q t + 1\right)}^{r} q^{r}t^{2r} + \frac{1}{24} {\left(-q^{5} t^{5} - 2 q^{4} t^{4} - q^{3} t^{3} + q^{2} t^{2} + 2 q t + 1\right)}^{r} q^{r}t^{2r} \\
& + \frac{25}{768} {\left(-q^{5} t^{5} - 3 q^{4} t^{4} - 2 q^{3} t^{3} + 2 q^{2} t^{2} + 3 q t + 1\right)}^{r} q^{r}t^{2r} + \frac{1}{6} {\left(-q^{5} t^{5} + q^{3} t^{3} - q^{2} t^{2} + 1\right)}^{r} q^{r}t^{2r} \\
& + \frac{1}{10} {\left(-q^{5} t^{5} + 1\right)}^{r} q^{r}t^{2r} + \frac{1}{2903040} {\left(q^{7} t^{7} + 7 q^{6} t^{6} + 21 q^{5} t^{5} + 35 q^{4} t^{4} + 35 q^{3} t^{3} + 21 q^{2} t^{2} + 7 q t + 1\right)}^{r} \\
& + \frac{1}{4320} {\left(q^{7} t^{7} + 4 q^{6} t^{6} + 6 q^{5} t^{5} + 5 q^{4} t^{4} + 5 q^{3} t^{3} + 6 q^{2} t^{2} + 4 q t + 1\right)}^{r} \\
& + \frac{1}{768} {\left(q^{7} t^{7} + 3 q^{6} t^{6} + 5 q^{5} t^{5} + 7 q^{4} t^{4} + 7 q^{3} t^{3} + 5 q^{2} t^{2} + 3 q t + 1\right)}^{r} \\
& + \frac{1}{3072} {\left(q^{7} t^{7} + 3 q^{6} t^{6} + q^{5} t^{5} - 5 q^{4} t^{4} - 5 q^{3} t^{3} + q^{2} t^{2} + 3 q t + 1\right)}^{r} \\
& + \frac{1}{144} {\left(q^{7} t^{7} + 2 q^{6} t^{6} + 3 q^{5} t^{5} + 3 q^{4} t^{4} + 3 q^{3} t^{3} + 3 q^{2} t^{2} + 2 q t + 1\right)}^{r} + \frac{1}{60} {\left(q^{7} t^{7} + 2 q^{6} t^{6} + q^{5} t^{5} + q^{2} t^{2} + 2 q t + 1\right)}^{r} \\
& + \frac{1}{288} {\left(q^{7} t^{7} + 2 q^{6} t^{6} - 3 q^{4} t^{4} - 3 q^{3} t^{3} + 2 q t + 1\right)}^{r} + \frac{1}{32} {\left(q^{7} t^{7} + q^{6} t^{6} + q^{5} t^{5} + q^{4} t^{4} + q^{3} t^{3} + q^{2} t^{2} + q t + 1\right)}^{r} \\
& + \frac{7}{384} {\left(q^{7} t^{7} + q^{6} t^{6} - q^{5} t^{5} - q^{4} t^{4} - q^{3} t^{3} - q^{2} t^{2} + q t + 1\right)}^{r} + \frac{1}{216} {\left(q^{7} t^{7} + q^{6} t^{6} + 2 q^{4} t^{4} + 2 q^{3} t^{3} + q t + 1\right)}^{r} \\
& + \frac{1}{18} {\left(q^{7} t^{7} + q^{6} t^{6} - q^{4} t^{4} - q^{3} t^{3} + q t + 1\right)}^{r} + \frac{1}{72} {\left(q^{7} t^{7} + q^{6} t^{6} - 2 q^{4} t^{4} - 2 q^{3} t^{3} + q t + 1\right)}^{r} \\
& + \frac{1}{256} {\left(q^{7} t^{7} - q^{6} t^{6} + q^{5} t^{5} - q^{4} t^{4} - q^{3} t^{3} + q^{2} t^{2} - q t + 1\right)}^{r} + \frac{1}{30} {\left(q^{7} t^{7} - q^{6} t^{6} + q^{5} t^{5} + q^{2} t^{2} - q t + 1\right)}^{r} \\
& + \frac{1}{32} {\left(q^{7} t^{7} - q^{6} t^{6} - q^{5} t^{5} + q^{4} t^{4} + q^{3} t^{3} - q^{2} t^{2} - q t + 1\right)}^{r} \\
& + \frac{13}{9216} {\left(q^{7} t^{7} - q^{6} t^{6} - 3 q^{5} t^{5} + 3 q^{4} t^{4} + 3 q^{3} t^{3} - 3 q^{2} t^{2} - q t + 1\right)}^{r} + \frac{1}{18} {\left(q^{7} t^{7} - q^{6} t^{6} - q t + 1\right)}^{r} \\
& + \frac{1}{1296} {\left(q^{7} t^{7} - 2 q^{6} t^{6} + 3 q^{5} t^{5} - q^{4} t^{4} - q^{3} t^{3} + 3 q^{2} t^{2} - 2 q t + 1\right)}^{r} \\
& + \frac{1}{48} {\left(q^{7} t^{7} - 2 q^{6} t^{6} + 2 q^{5} t^{5} - q^{4} t^{4} - q^{3} t^{3} + 2 q^{2} t^{2} - 2 q t + 1\right)}^{r} + \frac{1}{288} {\left(q^{7} t^{7} - 2 q^{6} t^{6} + q^{4} t^{4} + q^{3} t^{3} - 2 q t + 1\right)}^{r} \\
& + \frac{1}{384} {\left(q^{7} t^{7} - 3 q^{6} t^{6} + 3 q^{5} t^{5} - q^{4} t^{4} - q^{3} t^{3} + 3 q^{2} t^{2} - 3 q t + 1\right)}^{r} \\
& + \frac{1}{46080} {\left(q^{7} t^{7} - 5 q^{6} t^{6} + 9 q^{5} t^{5} - 5 q^{4} t^{4} - 5 q^{3} t^{3} + 9 q^{2} t^{2} - 5 q t + 1\right)}^{r} + \frac{1}{24} {\left(q^{7} t^{7} - q^{5} t^{5} + q^{4} t^{4} + q^{3} t^{3} - q^{2} t^{2} + 1\right)}^{r} \\
& + \frac{1}{20} {\left(q^{7} t^{7} - q^{5} t^{5} - q^{2} t^{2} + 1\right)}^{r} + \frac{1}{96} {\left(q^{7} t^{7} - 2 q^{5} t^{5} + q^{4} t^{4} + q^{3} t^{3} - 2 q^{2} t^{2} + 1\right)}^{r} + \frac{1}{48} {\left(q^{7} t^{7} - q^{4} t^{4} - q^{3} t^{3} + 1\right)}^{r} \\
& + \frac{1}{14} {\left(q^{7} t^{7} + 1\right)}^{r} + \frac{1}{2903040} {\left(-q^{7} t^{7} + 7 q^{6} t^{6} - 21 q^{5} t^{5} + 35 q^{4} t^{4} - 35 q^{3} t^{3} + 21 q^{2} t^{2} - 7 q t + 1\right)}^{r} \\
& + \frac{1}{4320} {\left(-q^{7} t^{7} + 4 q^{6} t^{6} - 6 q^{5} t^{5} + 5 q^{4} t^{4} - 5 q^{3} t^{3} + 6 q^{2} t^{2} - 4 q t + 1\right)}^{r} \\
& + \frac{1}{3072} {\left(-q^{7} t^{7} + 3 q^{6} t^{6} - q^{5} t^{5} - 5 q^{4} t^{4} + 5 q^{3} t^{3} + q^{2} t^{2} - 3 q t + 1\right)}^{r} \\
& + \frac{1}{768} {\left(-q^{7} t^{7} + 3 q^{6} t^{6} - 5 q^{5} t^{5} + 7 q^{4} t^{4} - 7 q^{3} t^{3} + 5 q^{2} t^{2} - 3 q t + 1\right)}^{r} + \frac{1}{60} {\left(-q^{7} t^{7} + 2 q^{6} t^{6} - q^{5} t^{5} + q^{2} t^{2} - 2 q t + 1\right)}^{r} \\
& + \frac{1}{144} {\left(-q^{7} t^{7} + 2 q^{6} t^{6} - 3 q^{5} t^{5} + 3 q^{4} t^{4} - 3 q^{3} t^{3} + 3 q^{2} t^{2} - 2 q t + 1\right)}^{r} + \frac{1}{288} {\left(-q^{7} t^{7} + 2 q^{6} t^{6} - 3 q^{4} t^{4} + 3 q^{3} t^{3} - 2 q t + 1\right)}^{r} \\
& + \frac{7}{384} {\left(-q^{7} t^{7} + q^{6} t^{6} + q^{5} t^{5} - q^{4} t^{4} + q^{3} t^{3} - q^{2} t^{2} - q t + 1\right)}^{r} \\
& + \frac{1}{32} {\left(-q^{7} t^{7} + q^{6} t^{6} - q^{5} t^{5} + q^{4} t^{4} - q^{3} t^{3} + q^{2} t^{2} - q t + 1\right)}^{r} + \frac{1}{216} {\left(-q^{7} t^{7} + q^{6} t^{6} + 2 q^{4} t^{4} - 2 q^{3} t^{3} - q t + 1\right)}^{r} \\
& + \frac{1}{18} {\left(-q^{7} t^{7} + q^{6} t^{6} - q^{4} t^{4} + q^{3} t^{3} - q t + 1\right)}^{r} + \frac{1}{72} {\left(-q^{7} t^{7} + q^{6} t^{6} - 2 q^{4} t^{4} + 2 q^{3} t^{3} - q t + 1\right)}^{r} \\
& + \frac{13}{9216} {\left(-q^{7} t^{7} - q^{6} t^{6} + 3 q^{5} t^{5} + 3 q^{4} t^{4} - 3 q^{3} t^{3} - 3 q^{2} t^{2} + q t + 1\right)}^{r} \\
& + \frac{1}{32} {\left(-q^{7} t^{7} - q^{6} t^{6} + q^{5} t^{5} + q^{4} t^{4} - q^{3} t^{3} - q^{2} t^{2} + q t + 1\right)}^{r} \\
& + \frac{1}{256} {\left(-q^{7} t^{7} - q^{6} t^{6} - q^{5} t^{5} - q^{4} t^{4} + q^{3} t^{3} + q^{2} t^{2} + q t + 1\right)}^{r} + \frac{1}{30} {\left(-q^{7} t^{7} - q^{6} t^{6} - q^{5} t^{5} + q^{2} t^{2} + q t + 1\right)}^{r} \\
& + \frac{1}{18} {\left(-q^{7} t^{7} - q^{6} t^{6} + q t + 1\right)}^{r} + \frac{1}{48} {\left(-q^{7} t^{7} - 2 q^{6} t^{6} - 2 q^{5} t^{5} - q^{4} t^{4} + q^{3} t^{3} + 2 q^{2} t^{2} + 2 q t + 1\right)}^{r} \\
& + \frac{1}{1296} {\left(-q^{7} t^{7} - 2 q^{6} t^{6} - 3 q^{5} t^{5} - q^{4} t^{4} + q^{3} t^{3} + 3 q^{2} t^{2} + 2 q t + 1\right)}^{r} + \frac{1}{288} {\left(-q^{7} t^{7} - 2 q^{6} t^{6} + q^{4} t^{4} - q^{3} t^{3} + 2 q t + 1\right)}^{r} \\
& + \frac{1}{384} {\left(-q^{7} t^{7} - 3 q^{6} t^{6} - 3 q^{5} t^{5} - q^{4} t^{4} + q^{3} t^{3} + 3 q^{2} t^{2} + 3 q t + 1\right)}^{r} \\
& + \frac{1}{46080} {\left(-q^{7} t^{7} - 5 q^{6} t^{6} - 9 q^{5} t^{5} - 5 q^{4} t^{4} + 5 q^{3} t^{3} + 9 q^{2} t^{2} + 5 q t + 1\right)}^{r} \\
& + \frac{1}{96} {\left(-q^{7} t^{7} + 2 q^{5} t^{5} + q^{4} t^{4} - q^{3} t^{3} - 2 q^{2} t^{2} + 1\right)}^{r} + \frac{1}{24} {\left(-q^{7} t^{7} + q^{5} t^{5} + q^{4} t^{4} - q^{3} t^{3} - q^{2} t^{2} + 1\right)}^{r} \\
& + \frac{1}{20} {\left(-q^{7} t^{7} + q^{5} t^{5} - q^{2} t^{2} + 1\right)}^{r} + \frac{1}{48} {\left(-q^{7} t^{7} - q^{4} t^{4} + q^{3} t^{3} + 1\right)}^{r} + \frac{1}{14} {\left(1-q^{7} t^{7}\right)}^{r}
\end{align*}

==> (inline-1) <==
\begin{align*}
{\normalsize \mu^{\str}(T_{\E_8}^r/W)} = & \frac{1}{696729600}  \Biggl(2 \cdot 256^{r} + 240 \cdot 128^{r} + 13440 \cdot 81^{r} + 179830 \cdot 64^{r} + 134400 \cdot 36^{r + 1} + 3230640 \cdot 32^{r} + 1075200 \cdot 27^{r} \\
& + 5806080 \cdot 25^{r} + 44800 \cdot 18^{r + 2} + 112979496 \cdot 16^{r} + 22400 \cdot 12^{r + 3} + 23520000 \cdot 9^{r + 1} + 8061165 \cdot 8^{r + 2} + 89600 \cdot 6^{r + 4} \\
& + 27869184 \cdot 5^{r + 1} + 47438830 \cdot 4^{r + 3} + 36915200 \cdot 3^{r + 3} + 288165 \cdot 2^{r + 14} + 10983389312\Biggr) \left(q t^{2}\right)^{4  r} \\
& + \frac{1}{5760}  {\left(16  q^{2} t^{2} + 32  q t + 16\right)}^{r} \left(q t^{2}\right)^{3  r} + \frac{1}{5760}  {\left(16  q^{2} t^{2} - 32  q t + 16\right)}^{r} \left(q t^{2}\right)^{3  r} + \frac{1}{2880}  {\left(16  q^{2} t^{2} + 16\right)}^{r} \left(q t^{2}\right)^{3  r} \\
& + \frac{1}{288}  {\left(9  q^{2} t^{2} + 18  q t + 9\right)}^{r} \left(q t^{2}\right)^{3  r} + \frac{1}{144}  {\left(9  q^{2} t^{2} + 9  q t + 9\right)}^{r} \left(q t^{2}\right)^{3  r} + \frac{1}{144}  {\left(9  q^{2} t^{2} - 9  q t + 9\right)}^{r} \left(q t^{2}\right)^{3  r} \\
& + \frac{1}{288}  {\left(9  q^{2} t^{2} - 18  q t + 9\right)}^{r} \left(q t^{2}\right)^{3  r} + \frac{1}{384}  {\left(8  q^{2} t^{2} + 16  q t + 8\right)}^{r} \left(q t^{2}\right)^{3  r} + \frac{1}{384}  {\left(8  q^{2} t^{2} - 16  q t + 8\right)}^{r} \left(q t^{2}\right)^{3  r} \\
& + \frac{1}{192}  {\left(8  q^{2} t^{2} + 8\right)}^{r} \left(q t^{2}\right)^{3  r} + \frac{49}{288}  {\left(4  q^{2} t^{2} + 8  q t + 4\right)}^{r} \left(q t^{2}\right)^{3  r} + \frac{1}{18}  {\left(4  q^{2} t^{2} + 4  q t + 4\right)}^{r} \left(q t^{2}\right)^{3  r} \\
& + \frac{1}{18}  {\left(4  q^{2} t^{2} - 4  q t + 4\right)}^{r} \left(q t^{2}\right)^{3  r} + \frac{49}{288}  {\left(4  q^{2} t^{2} - 8  q t + 4\right)}^{r} \left(q t^{2}\right)^{3  r} + \frac{29}{144}  {\left(4  q^{2} t^{2} + 4\right)}^{r} \left(q t^{2}\right)^{3  r} \\
& + \frac{1}{36}  {\left(3  q^{2} t^{2} + 6  q t + 3\right)}^{r} \left(q t^{2}\right)^{3  r} + \frac{1}{18}  {\left(3  q^{2} t^{2} + 3  q t + 3\right)}^{r} \left(q t^{2}\right)^{3  r} + \frac{1}{18}  {\left(3  q^{2} t^{2} - 3  q t + 3\right)}^{r} \left(q t^{2}\right)^{3  r} \\
& + \frac{1}{36}  {\left(3  q^{2} t^{2} - 6  q t + 3\right)}^{r} \left(q t^{2}\right)^{3  r} + \frac{37}{96}  {\left(2  q^{2} t^{2} + 4  q t + 2\right)}^{r} \left(q t^{2}\right)^{3  r} + \frac{1}{6}  {\left(2  q^{2} t^{2} + 2  q t + 2\right)}^{r} \left(q t^{2}\right)^{3  r} \\
& + \frac{1}{6}  {\left(2  q^{2} t^{2} - 2  q t + 2\right)}^{r} \left(q t^{2}\right)^{3  r} + \frac{37}{96}  {\left(2  q^{2} t^{2} - 4  q t + 2\right)}^{r} \left(q t^{2}\right)^{3  r} + \frac{17}{48}  {\left(2  q^{2} t^{2} + 2\right)}^{r} \left(q t^{2}\right)^{3  r} \\
& + \frac{1477}{480}  {\left(q^{2} t^{2} + 2  q t + 1\right)}^{r} \left(q t^{2}\right)^{3  r} + \frac{151}{144}  {\left(q^{2} t^{2} + q t + 1\right)}^{r} \left(q t^{2}\right)^{3  r} + \frac{151}{144}  {\left(q^{2} t^{2} - q t + 1\right)}^{r} \left(q t^{2}\right)^{3  r} \\
& + \frac{1477}{480}  {\left(q^{2} t^{2} - 2  q t + 1\right)}^{r} \left(q t^{2}\right)^{3  r} + \frac{259}{180}  {\left(q^{2} t^{2} + 1\right)}^{r} \left(q t^{2}\right)^{3  r} + \frac{6977}{720}  {\left(-q^{2} t^{2} + 1\right)}^{r} \left(q t^{2}\right)^{3  r} \\
& + \frac{35}{24}  {\left(-2  q^{2} t^{2} + 2\right)}^{r} \left(q t^{2}\right)^{3  r} + \frac{1}{6}  {\left(-3  q^{2} t^{2} + 3\right)}^{r} \left(q t^{2}\right)^{3  r} + \frac{47}{72}  {\left(-4  q^{2} t^{2} + 4\right)}^{r} \left(q t^{2}\right)^{3  r} + \frac{1}{96}  {\left(-8  q^{2} t^{2} + 8\right)}^{r} \left(q t^{2}\right)^{3  r} \\
& + \frac{1}{48}  {\left(-9  q^{2} t^{2} + 9\right)}^{r} \left(q t^{2}\right)^{3  r} + \frac{1}{1440}  {\left(-16  q^{2} t^{2} + 16\right)}^{r} \left(q t^{2}\right)^{3  r} + \frac{1}{144}  {\left(4  q^{3} t^{3} + 12  q^{2} t^{2} + 12  q t + 4\right)}^{r} \left(q t^{2}\right)^{\frac{5}{2}  r} \\
& + \frac{1}{24}  {\left(4  q^{3} t^{3} + 4  q^{2} t^{2} + 4  q t + 4\right)}^{r} \left(q t^{2}\right)^{\frac{5}{2}  r} + \frac{1}{16}  {\left(4  q^{3} t^{3} - 4  q^{2} t^{2} - 4  q t + 4\right)}^{r} \left(q t^{2}\right)^{\frac{5}{2}  r} + \frac{1}{18}  {\left(4  q^{3} t^{3} + 4\right)}^{r} \left(q t^{2}\right)^{\frac{5}{2}  r} \\
& + \frac{1}{48}  {\left(2  q^{3} t^{3} + 6  q^{2} t^{2} + 6  q t + 2\right)}^{r} \left(q t^{2}\right)^{\frac{5}{2}  r} + \frac{1}{8}  {\left(2  q^{3} t^{3} + 2  q^{2} t^{2} + 2  q t + 2\right)}^{r} \left(q t^{2}\right)^{\frac{5}{2}  r} \\
& + \frac{3}{16}  {\left(2  q^{3} t^{3} - 2  q^{2} t^{2} - 2  q t + 2\right)}^{r} \left(q t^{2}\right)^{\frac{5}{2}  r} + \frac{1}{6}  {\left(2  q^{3} t^{3} + 2\right)}^{r} \left(q t^{2}\right)^{\frac{5}{2}  r} + \frac{31}{72}  {\left(q^{3} t^{3} + 3  q^{2} t^{2} + 3  q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{5}{2}  r} \\
& + \frac{1}{4}  {\left(q^{3} t^{3} + 2  q^{2} t^{2} + 2  q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{5}{2}  r} + \frac{5}{6}  {\left(q^{3} t^{3} + q^{2} t^{2} + q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{5}{2}  r} + \frac{21}{8}  {\left(q^{3} t^{3} - q^{2} t^{2} - q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{5}{2}  r} \\
& + \frac{43}{36}  {\left(q^{3} t^{3} + 1\right)}^{r} \left(q t^{2}\right)^{\frac{5}{2}  r} + \frac{31}{72}  {\left(-q^{3} t^{3} + 3  q^{2} t^{2} - 3  q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{5}{2}  r} + \frac{1}{4}  {\left(-q^{3} t^{3} + 2  q^{2} t^{2} - 2  q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{5}{2}  r} \\
& + \frac{5}{6}  {\left(-q^{3} t^{3} + q^{2} t^{2} - q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{5}{2}  r} + \frac{21}{8}  {\left(-q^{3} t^{3} - q^{2} t^{2} + q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{5}{2}  r} + \frac{43}{36}  {\left(-q^{3} t^{3} + 1\right)}^{r} \left(q t^{2}\right)^{\frac{5}{2}  r} \\
& + \frac{1}{48}  {\left(-2  q^{3} t^{3} + 6  q^{2} t^{2} - 6  q t + 2\right)}^{r} \left(q t^{2}\right)^{\frac{5}{2}  r} + \frac{1}{8}  {\left(-2  q^{3} t^{3} + 2  q^{2} t^{2} - 2  q t + 2\right)}^{r} \left(q t^{2}\right)^{\frac{5}{2}  r} \\
& + \frac{3}{16}  {\left(-2  q^{3} t^{3} - 2  q^{2} t^{2} + 2  q t + 2\right)}^{r} \left(q t^{2}\right)^{\frac{5}{2}  r} + \frac{1}{6}  {\left(-2  q^{3} t^{3} + 2\right)}^{r} \left(q t^{2}\right)^{\frac{5}{2}  r} \\
& + \frac{1}{144}  {\left(-4  q^{3} t^{3} + 12  q^{2} t^{2} - 12  q t + 4\right)}^{r} \left(q t^{2}\right)^{\frac{5}{2}  r} + \frac{1}{24}  {\left(-4  q^{3} t^{3} + 4  q^{2} t^{2} - 4  q t + 4\right)}^{r} \left(q t^{2}\right)^{\frac{5}{2}  r} \\
& + \frac{1}{16}  {\left(-4  q^{3} t^{3} - 4  q^{2} t^{2} + 4  q t + 4\right)}^{r} \left(q t^{2}\right)^{\frac{5}{2}  r} + \frac{1}{18}  {\left(-4  q^{3} t^{3} + 4\right)}^{r} \left(q t^{2}\right)^{\frac{5}{2}  r} \\
& + \frac{1}{6912}  {\left(4  q^{4} t^{4} + 16  q^{3} t^{3} + 24  q^{2} t^{2} + 16  q t + 4\right)}^{r} \left(q t^{2}\right)^{2  r} + \frac{1}{432}  {\left(4  q^{4} t^{4} + 8  q^{3} t^{3} + 12  q^{2} t^{2} + 8  q t + 4\right)}^{r} \left(q t^{2}\right)^{2  r} \\
& + \frac{1}{192}  {\left(4  q^{4} t^{4} + 8  q^{3} t^{3} + 8  q^{2} t^{2} + 8  q t + 4\right)}^{r} \left(q t^{2}\right)^{2  r} + \frac{1}{108}  {\left(4  q^{4} t^{4} + 4  q^{3} t^{3} + 4  q t + 4\right)}^{r} \left(q t^{2}\right)^{2  r} \\
& + \frac{1}{108}  {\left(4  q^{4} t^{4} - 4  q^{3} t^{3} - 4  q t + 4\right)}^{r} \left(q t^{2}\right)^{2  r} + \frac{1}{432}  {\left(4  q^{4} t^{4} - 8  q^{3} t^{3} + 12  q^{2} t^{2} - 8  q t + 4\right)}^{r} \left(q t^{2}\right)^{2  r} \\
& + \frac{1}{192}  {\left(4  q^{4} t^{4} - 8  q^{3} t^{3} + 8  q^{2} t^{2} - 8  q t + 4\right)}^{r} \left(q t^{2}\right)^{2  r} + \frac{1}{6912}  {\left(4  q^{4} t^{4} - 16  q^{3} t^{3} + 24  q^{2} t^{2} - 16  q t + 4\right)}^{r} \left(q t^{2}\right)^{2  r} \\
& + \frac{1}{576}  {\left(4  q^{4} t^{4} + 8  q^{2} t^{2} + 4\right)}^{r} \left(q t^{2}\right)^{2  r} + \frac{1}{72}  {\left(4  q^{4} t^{4} - 4  q^{2} t^{2} + 4\right)}^{r} \left(q t^{2}\right)^{2  r} + \frac{5}{384}  {\left(4  q^{4} t^{4} - 8  q^{2} t^{2} + 4\right)}^{r} \left(q t^{2}\right)^{2  r} \\
& + \frac{1}{48}  {\left(4  q^{4} t^{4} + 4\right)}^{r} \left(q t^{2}\right)^{2  r} + \frac{1}{2304}  {\left(2  q^{4} t^{4} + 8  q^{3} t^{3} + 12  q^{2} t^{2} + 8  q t + 2\right)}^{r} \left(q t^{2}\right)^{2  r} \\
& + \frac{1}{144}  {\left(2  q^{4} t^{4} + 4  q^{3} t^{3} + 6  q^{2} t^{2} + 4  q t + 2\right)}^{r} \left(q t^{2}\right)^{2  r} + \frac{1}{64}  {\left(2  q^{4} t^{4} + 4  q^{3} t^{3} + 4  q^{2} t^{2} + 4  q t + 2\right)}^{r} \left(q t^{2}\right)^{2  r} \\
& + \frac{1}{36}  {\left(2  q^{4} t^{4} + 2  q^{3} t^{3} + 2  q t + 2\right)}^{r} \left(q t^{2}\right)^{2  r} + \frac{1}{36}  {\left(2  q^{4} t^{4} - 2  q^{3} t^{3} - 2  q t + 2\right)}^{r} \left(q t^{2}\right)^{2  r} \\
& + \frac{1}{144}  {\left(2  q^{4} t^{4} - 4  q^{3} t^{3} + 6  q^{2} t^{2} - 4  q t + 2\right)}^{r} \left(q t^{2}\right)^{2  r} + \frac{1}{64}  {\left(2  q^{4} t^{4} - 4  q^{3} t^{3} + 4  q^{2} t^{2} - 4  q t + 2\right)}^{r} \left(q t^{2}\right)^{2  r} \\
& + \frac{1}{2304}  {\left(2  q^{4} t^{4} - 8  q^{3} t^{3} + 12  q^{2} t^{2} - 8  q t + 2\right)}^{r} \left(q t^{2}\right)^{2  r} + \frac{1}{192}  {\left(2  q^{4} t^{4} + 4  q^{2} t^{2} + 2\right)}^{r} \left(q t^{2}\right)^{2  r} \\
& + \frac{1}{24}  {\left(2  q^{4} t^{4} - 2  q^{2} t^{2} + 2\right)}^{r} \left(q t^{2}\right)^{2  r} + \frac{5}{128}  {\left(2  q^{4} t^{4} - 4  q^{2} t^{2} + 2\right)}^{r} \left(q t^{2}\right)^{2  r} + \frac{1}{16}  {\left(2  q^{4} t^{4} + 2\right)}^{r} \left(q t^{2}\right)^{2  r} \\
& + \frac{143}{4320}  {\left(q^{4} t^{4} + 4  q^{3} t^{3} + 6  q^{2} t^{2} + 4  q t + 1\right)}^{r} \left(q t^{2}\right)^{2  r} + \frac{1}{72}  {\left(q^{4} t^{4} + 3  q^{3} t^{3} + 4  q^{2} t^{2} + 3  q t + 1\right)}^{r} \left(q t^{2}\right)^{2  r} \\
& + \frac{5}{108}  {\left(q^{4} t^{4} + 2  q^{3} t^{3} + 3  q^{2} t^{2} + 2  q t + 1\right)}^{r} \left(q t^{2}\right)^{2  r} + \frac{11}{48}  {\left(q^{4} t^{4} + 2  q^{3} t^{3} + 2  q^{2} t^{2} + 2  q t + 1\right)}^{r} \left(q t^{2}\right)^{2  r} \\
& + \frac{1}{10}  {\left(q^{4} t^{4} + q^{3} t^{3} + q^{2} t^{2} + q t + 1\right)}^{r} \left(q t^{2}\right)^{2  r} + \frac{103}{216}  {\left(q^{4} t^{4} + q^{3} t^{3} + q t + 1\right)}^{r} \left(q t^{2}\right)^{2  r} \\
& + \frac{1}{10}  {\left(q^{4} t^{4} - q^{3} t^{3} + q^{2} t^{2} - q t + 1\right)}^{r} \left(q t^{2}\right)^{2  r} + \frac{103}{216}  {\left(q^{4} t^{4} - q^{3} t^{3} - q t + 1\right)}^{r} \left(q t^{2}\right)^{2  r} \\
& + \frac{5}{108}  {\left(q^{4} t^{4} - 2  q^{3} t^{3} + 3  q^{2} t^{2} - 2  q t + 1\right)}^{r} \left(q t^{2}\right)^{2  r} + \frac{11}{48}  {\left(q^{4} t^{4} - 2  q^{3} t^{3} + 2  q^{2} t^{2} - 2  q t + 1\right)}^{r} \left(q t^{2}\right)^{2  r} \\
& + \frac{1}{72}  {\left(q^{4} t^{4} - 3  q^{3} t^{3} + 4  q^{2} t^{2} - 3  q t + 1\right)}^{r} \left(q t^{2}\right)^{2  r} + \frac{143}{4320}  {\left(q^{4} t^{4} - 4  q^{3} t^{3} + 6  q^{2} t^{2} - 4  q t + 1\right)}^{r} \left(q t^{2}\right)^{2  r} \\
& + \frac{7}{72}  {\left(q^{4} t^{4} + 2  q^{2} t^{2} + 1\right)}^{r} \left(q t^{2}\right)^{2  r} + \frac{1}{9}  {\left(q^{4} t^{4} + q^{2} t^{2} + 1\right)}^{r} \left(q t^{2}\right)^{2  r} + \frac{5}{18}  {\left(q^{4} t^{4} - q^{2} t^{2} + 1\right)}^{r} \left(q t^{2}\right)^{2  r} \\
& + \frac{139}{144}  {\left(q^{4} t^{4} - 2  q^{2} t^{2} + 1\right)}^{r} \left(q t^{2}\right)^{2  r} + \frac{5}{12}  {\left(q^{4} t^{4} + 1\right)}^{r} \left(q t^{2}\right)^{2  r} + \frac{55}{144}  {\left(-q^{4} t^{4} + 2  q^{3} t^{3} - 2  q t + 1\right)}^{r} \left(q t^{2}\right)^{2  r} \\
& + \frac{29}{36}  {\left(-q^{4} t^{4} + q^{3} t^{3} - q t + 1\right)}^{r} \left(q t^{2}\right)^{2  r} + \frac{29}{36}  {\left(-q^{4} t^{4} - q^{3} t^{3} + q t + 1\right)}^{r} \left(q t^{2}\right)^{2  r} \\
& + \frac{55}{144}  {\left(-q^{4} t^{4} - 2  q^{3} t^{3} + 2  q t + 1\right)}^{r} \left(q t^{2}\right)^{2  r} + \frac{31}{24}  {\left(-q^{4} t^{4} + 1\right)}^{r} \left(q t^{2}\right)^{2  r} + \frac{1}{96}  {\left(-2  q^{4} t^{4} + 4  q^{3} t^{3} - 4  q t + 2\right)}^{r} \left(q t^{2}\right)^{2  r} \\
& + \frac{1}{12}  {\left(-2  q^{4} t^{4} + 2  q^{3} t^{3} - 2  q t + 2\right)}^{r} \left(q t^{2}\right)^{2  r} + \frac{1}{12}  {\left(-2  q^{4} t^{4} - 2  q^{3} t^{3} + 2  q t + 2\right)}^{r} \left(q t^{2}\right)^{2  r} \\
& + \frac{1}{96}  {\left(-2  q^{4} t^{4} - 4  q^{3} t^{3} + 4  q t + 2\right)}^{r} \left(q t^{2}\right)^{2  r} + \frac{1}{16}  {\left(-2  q^{4} t^{4} + 2\right)}^{r} \left(q t^{2}\right)^{2  r} + \frac{1}{288}  {\left(-4  q^{4} t^{4} + 8  q^{3} t^{3} - 8  q t + 4\right)}^{r} \left(q t^{2}\right)^{2  r} \\
& + \frac{1}{36}  {\left(-4  q^{4} t^{4} + 4  q^{3} t^{3} - 4  q t + 4\right)}^{r} \left(q t^{2}\right)^{2  r} + \frac{1}{36}  {\left(-4  q^{4} t^{4} - 4  q^{3} t^{3} + 4  q t + 4\right)}^{r} \left(q t^{2}\right)^{2  r} \\
& + \frac{1}{288}  {\left(-4  q^{4} t^{4} - 8  q^{3} t^{3} + 8  q t + 4\right)}^{r} \left(q t^{2}\right)^{2  r} + \frac{1}{48}  {\left(-4  q^{4} t^{4} + 4\right)}^{r} \left(q t^{2}\right)^{2  r} \\
& + \frac{1}{720}  {\left(q^{5} t^{5} + 5  q^{4} t^{4} + 10  q^{3} t^{3} + 10  q^{2} t^{2} + 5  q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{3}{2}  r} \\
& + \frac{1}{144}  {\left(q^{5} t^{5} + 3  q^{4} t^{4} + 5  q^{3} t^{3} + 5  q^{2} t^{2} + 3  q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{3}{2}  r} + \frac{1}{48}  {\left(q^{5} t^{5} + 3  q^{4} t^{4} + 4  q^{3} t^{3} + 4  q^{2} t^{2} + 3  q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{3}{2}  r} \\
& + \frac{11}{144}  {\left(q^{5} t^{5} + 2  q^{4} t^{4} + q^{3} t^{3} + q^{2} t^{2} + 2  q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{3}{2}  r} + \frac{1}{48}  {\left(q^{5} t^{5} + q^{4} t^{4} + 2  q^{3} t^{3} + 2  q^{2} t^{2} + q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{3}{2}  r} \\
& + \frac{1}{12}  {\left(q^{5} t^{5} + q^{4} t^{4} + q^{3} t^{3} + q^{2} t^{2} + q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{3}{2}  r} + \frac{1}{24}  {\left(q^{5} t^{5} + q^{4} t^{4} - q^{3} t^{3} - q^{2} t^{2} + q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{3}{2}  r} \\
& + \frac{1}{8}  {\left(q^{5} t^{5} + q^{4} t^{4} - 2  q^{3} t^{3} - 2  q^{2} t^{2} + q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{3}{2}  r} + \frac{1}{8}  {\left(q^{5} t^{5} + q^{4} t^{4} + q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{3}{2}  r} \\
& + \frac{5}{144}  {\left(q^{5} t^{5} - q^{4} t^{4} + q^{3} t^{3} + q^{2} t^{2} - q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{3}{2}  r} + \frac{5}{16}  {\left(q^{5} t^{5} - q^{4} t^{4} - q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{3}{2}  r} \\
& + \frac{5}{48}  {\left(q^{5} t^{5} - 2  q^{4} t^{4} + q^{3} t^{3} + q^{2} t^{2} - 2  q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{3}{2}  r} + \frac{1}{36}  {\left(q^{5} t^{5} - 3  q^{4} t^{4} + 2  q^{3} t^{3} + 2  q^{2} t^{2} - 3  q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{3}{2}  r} \\
& + \frac{1}{24}  {\left(q^{5} t^{5} + q^{3} t^{3} + q^{2} t^{2} + 1\right)}^{r} \left(q t^{2}\right)^{\frac{3}{2}  r} + \frac{5}{18}  {\left(q^{5} t^{5} - q^{3} t^{3} - q^{2} t^{2} + 1\right)}^{r} \left(q t^{2}\right)^{\frac{3}{2}  r} + \frac{1}{5}  {\left(q^{5} t^{5} + 1\right)}^{r} \left(q t^{2}\right)^{\frac{3}{2}  r} \\
& + \frac{1}{720}  {\left(-q^{5} t^{5} + 5  q^{4} t^{4} - 10  q^{3} t^{3} + 10  q^{2} t^{2} - 5  q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{3}{2}  r} \\
& + \frac{1}{48}  {\left(-q^{5} t^{5} + 3  q^{4} t^{4} - 4  q^{3} t^{3} + 4  q^{2} t^{2} - 3  q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{3}{2}  r} \\
& + \frac{1}{144}  {\left(-q^{5} t^{5} + 3  q^{4} t^{4} - 5  q^{3} t^{3} + 5  q^{2} t^{2} - 3  q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{3}{2}  r} + \frac{11}{144}  {\left(-q^{5} t^{5} + 2  q^{4} t^{4} - q^{3} t^{3} + q^{2} t^{2} - 2  q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{3}{2}  r} \\
& + \frac{1}{8}  {\left(-q^{5} t^{5} + q^{4} t^{4} + 2  q^{3} t^{3} - 2  q^{2} t^{2} - q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{3}{2}  r} + \frac{1}{24}  {\left(-q^{5} t^{5} + q^{4} t^{4} + q^{3} t^{3} - q^{2} t^{2} - q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{3}{2}  r} \\
& + \frac{1}{12}  {\left(-q^{5} t^{5} + q^{4} t^{4} - q^{3} t^{3} + q^{2} t^{2} - q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{3}{2}  r} + \frac{1}{48}  {\left(-q^{5} t^{5} + q^{4} t^{4} - 2  q^{3} t^{3} + 2  q^{2} t^{2} - q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{3}{2}  r} \\
& + \frac{1}{8}  {\left(-q^{5} t^{5} + q^{4} t^{4} - q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{3}{2}  r} + \frac{5}{144}  {\left(-q^{5} t^{5} - q^{4} t^{4} - q^{3} t^{3} + q^{2} t^{2} + q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{3}{2}  r} \\
& + \frac{5}{16}  {\left(-q^{5} t^{5} - q^{4} t^{4} + q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{3}{2}  r} + \frac{5}{48}  {\left(-q^{5} t^{5} - 2  q^{4} t^{4} - q^{3} t^{3} + q^{2} t^{2} + 2  q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{3}{2}  r} \\
& + \frac{1}{36}  {\left(-q^{5} t^{5} - 3  q^{4} t^{4} - 2  q^{3} t^{3} + 2  q^{2} t^{2} + 3  q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{3}{2}  r} + \frac{5}{18}  {\left(-q^{5} t^{5} + q^{3} t^{3} - q^{2} t^{2} + 1\right)}^{r} \left(q t^{2}\right)^{\frac{3}{2}  r} \\
& + \frac{1}{24}  {\left(-q^{5} t^{5} - q^{3} t^{3} + q^{2} t^{2} + 1\right)}^{r} \left(q t^{2}\right)^{\frac{3}{2}  r} + \frac{1}{5}  {\left(-q^{5} t^{5} + 1\right)}^{r} \left(q t^{2}\right)^{\frac{3}{2}  r} \\
& + \frac{1}{2903040}  {\left(q^{7} t^{7} + 7  q^{6} t^{6} + 21  q^{5} t^{5} + 35  q^{4} t^{4} + 35  q^{3} t^{3} + 21  q^{2} t^{2} + 7  q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} \\
& + \frac{1}{4320}  {\left(q^{7} t^{7} + 4  q^{6} t^{6} + 6  q^{5} t^{5} + 5  q^{4} t^{4} + 5  q^{3} t^{3} + 6  q^{2} t^{2} + 4  q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} \\
& + \frac{1}{768}  {\left(q^{7} t^{7} + 3  q^{6} t^{6} + 5  q^{5} t^{5} + 7  q^{4} t^{4} + 7  q^{3} t^{3} + 5  q^{2} t^{2} + 3  q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} \\
& + \frac{1}{3072}  {\left(q^{7} t^{7} + 3  q^{6} t^{6} + q^{5} t^{5} - 5  q^{4} t^{4} - 5  q^{3} t^{3} + q^{2} t^{2} + 3  q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} \\
& + \frac{1}{144}  {\left(q^{7} t^{7} + 2  q^{6} t^{6} + 3  q^{5} t^{5} + 3  q^{4} t^{4} + 3  q^{3} t^{3} + 3  q^{2} t^{2} + 2  q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} \\
& + \frac{1}{60}  {\left(q^{7} t^{7} + 2  q^{6} t^{6} + q^{5} t^{5} + q^{2} t^{2} + 2  q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} + \frac{1}{288}  {\left(q^{7} t^{7} + 2  q^{6} t^{6} - 3  q^{4} t^{4} - 3  q^{3} t^{3} + 2  q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} \\
& + \frac{1}{32}  {\left(q^{7} t^{7} + q^{6} t^{6} + q^{5} t^{5} + q^{4} t^{4} + q^{3} t^{3} + q^{2} t^{2} + q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} \\
& + \frac{7}{384}  {\left(q^{7} t^{7} + q^{6} t^{6} - q^{5} t^{5} - q^{4} t^{4} - q^{3} t^{3} - q^{2} t^{2} + q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} \\
& + \frac{1}{216}  {\left(q^{7} t^{7} + q^{6} t^{6} + 2  q^{4} t^{4} + 2  q^{3} t^{3} + q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} + \frac{1}{18}  {\left(q^{7} t^{7} + q^{6} t^{6} - q^{4} t^{4} - q^{3} t^{3} + q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} \\
& + \frac{1}{72}  {\left(q^{7} t^{7} + q^{6} t^{6} - 2  q^{4} t^{4} - 2  q^{3} t^{3} + q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} \\
& + \frac{1}{256}  {\left(q^{7} t^{7} - q^{6} t^{6} + q^{5} t^{5} - q^{4} t^{4} - q^{3} t^{3} + q^{2} t^{2} - q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} \\
& + \frac{1}{30}  {\left(q^{7} t^{7} - q^{6} t^{6} + q^{5} t^{5} + q^{2} t^{2} - q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} \\
& + \frac{1}{32}  {\left(q^{7} t^{7} - q^{6} t^{6} - q^{5} t^{5} + q^{4} t^{4} + q^{3} t^{3} - q^{2} t^{2} - q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} \\
& + \frac{13}{9216}  {\left(q^{7} t^{7} - q^{6} t^{6} - 3  q^{5} t^{5} + 3  q^{4} t^{4} + 3  q^{3} t^{3} - 3  q^{2} t^{2} - q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} + \frac{1}{18}  {\left(q^{7} t^{7} - q^{6} t^{6} - q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} \\
& + \frac{1}{1296}  {\left(q^{7} t^{7} - 2  q^{6} t^{6} + 3  q^{5} t^{5} - q^{4} t^{4} - q^{3} t^{3} + 3  q^{2} t^{2} - 2  q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} \\
& + \frac{1}{48}  {\left(q^{7} t^{7} - 2  q^{6} t^{6} + 2  q^{5} t^{5} - q^{4} t^{4} - q^{3} t^{3} + 2  q^{2} t^{2} - 2  q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} \\
& + \frac{1}{288}  {\left(q^{7} t^{7} - 2  q^{6} t^{6} + q^{4} t^{4} + q^{3} t^{3} - 2  q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} \\
& + \frac{1}{384}  {\left(q^{7} t^{7} - 3  q^{6} t^{6} + 3  q^{5} t^{5} - q^{4} t^{4} - q^{3} t^{3} + 3  q^{2} t^{2} - 3  q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} \\
& + \frac{1}{46080}  {\left(q^{7} t^{7} - 5  q^{6} t^{6} + 9  q^{5} t^{5} - 5  q^{4} t^{4} - 5  q^{3} t^{3} + 9  q^{2} t^{2} - 5  q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} \\
& + \frac{1}{24}  {\left(q^{7} t^{7} - q^{5} t^{5} + q^{4} t^{4} + q^{3} t^{3} - q^{2} t^{2} + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} + \frac{1}{20}  {\left(q^{7} t^{7} - q^{5} t^{5} - q^{2} t^{2} + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} \\
& + \frac{1}{96}  {\left(q^{7} t^{7} - 2  q^{5} t^{5} + q^{4} t^{4} + q^{3} t^{3} - 2  q^{2} t^{2} + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} + \frac{1}{48}  {\left(q^{7} t^{7} - q^{4} t^{4} - q^{3} t^{3} + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} \\
& + \frac{1}{14}  {\left(q^{7} t^{7} + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} + \frac{1}{2903040}  {\left(-q^{7} t^{7} + 7  q^{6} t^{6} - 21  q^{5} t^{5} + 35  q^{4} t^{4} - 35  q^{3} t^{3} + 21  q^{2} t^{2} - 7  q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} \\
& + \frac{1}{4320}  {\left(-q^{7} t^{7} + 4  q^{6} t^{6} - 6  q^{5} t^{5} + 5  q^{4} t^{4} - 5  q^{3} t^{3} + 6  q^{2} t^{2} - 4  q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} \\
& + \frac{1}{3072}  {\left(-q^{7} t^{7} + 3  q^{6} t^{6} - q^{5} t^{5} - 5  q^{4} t^{4} + 5  q^{3} t^{3} + q^{2} t^{2} - 3  q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} \\
& + \frac{1}{768}  {\left(-q^{7} t^{7} + 3  q^{6} t^{6} - 5  q^{5} t^{5} + 7  q^{4} t^{4} - 7  q^{3} t^{3} + 5  q^{2} t^{2} - 3  q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} \\
& + \frac{1}{60}  {\left(-q^{7} t^{7} + 2  q^{6} t^{6} - q^{5} t^{5} + q^{2} t^{2} - 2  q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} \\
& + \frac{1}{144}  {\left(-q^{7} t^{7} + 2  q^{6} t^{6} - 3  q^{5} t^{5} + 3  q^{4} t^{4} - 3  q^{3} t^{3} + 3  q^{2} t^{2} - 2  q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} \\
& + \frac{1}{288}  {\left(-q^{7} t^{7} + 2  q^{6} t^{6} - 3  q^{4} t^{4} + 3  q^{3} t^{3} - 2  q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} \\
& + \frac{7}{384}  {\left(-q^{7} t^{7} + q^{6} t^{6} + q^{5} t^{5} - q^{4} t^{4} + q^{3} t^{3} - q^{2} t^{2} - q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} \\
& + \frac{1}{32}  {\left(-q^{7} t^{7} + q^{6} t^{6} - q^{5} t^{5} + q^{4} t^{4} - q^{3} t^{3} + q^{2} t^{2} - q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} \\
& + \frac{1}{216}  {\left(-q^{7} t^{7} + q^{6} t^{6} + 2  q^{4} t^{4} - 2  q^{3} t^{3} - q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} + \frac{1}{18}  {\left(-q^{7} t^{7} + q^{6} t^{6} - q^{4} t^{4} + q^{3} t^{3} - q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} \\
& + \frac{1}{72}  {\left(-q^{7} t^{7} + q^{6} t^{6} - 2  q^{4} t^{4} + 2  q^{3} t^{3} - q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} \\
& + \frac{13}{9216}  {\left(-q^{7} t^{7} - q^{6} t^{6} + 3  q^{5} t^{5} + 3  q^{4} t^{4} - 3  q^{3} t^{3} - 3  q^{2} t^{2} + q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} \\
& + \frac{1}{32}  {\left(-q^{7} t^{7} - q^{6} t^{6} + q^{5} t^{5} + q^{4} t^{4} - q^{3} t^{3} - q^{2} t^{2} + q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} \\
& + \frac{1}{256}  {\left(-q^{7} t^{7} - q^{6} t^{6} - q^{5} t^{5} - q^{4} t^{4} + q^{3} t^{3} + q^{2} t^{2} + q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} \\
& + \frac{1}{30}  {\left(-q^{7} t^{7} - q^{6} t^{6} - q^{5} t^{5} + q^{2} t^{2} + q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} + \frac{1}{18}  {\left(-q^{7} t^{7} - q^{6} t^{6} + q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} \\
& + \frac{1}{48}  {\left(-q^{7} t^{7} - 2  q^{6} t^{6} - 2  q^{5} t^{5} - q^{4} t^{4} + q^{3} t^{3} + 2  q^{2} t^{2} + 2  q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} \\
& + \frac{1}{1296}  {\left(-q^{7} t^{7} - 2  q^{6} t^{6} - 3  q^{5} t^{5} - q^{4} t^{4} + q^{3} t^{3} + 3  q^{2} t^{2} + 2  q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} \\
& + \frac{1}{288}  {\left(-q^{7} t^{7} - 2  q^{6} t^{6} + q^{4} t^{4} - q^{3} t^{3} + 2  q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} \\
& + \frac{1}{384}  {\left(-q^{7} t^{7} - 3  q^{6} t^{6} - 3  q^{5} t^{5} - q^{4} t^{4} + q^{3} t^{3} + 3  q^{2} t^{2} + 3  q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} \\
& + \frac{1}{46080}  {\left(-q^{7} t^{7} - 5  q^{6} t^{6} - 9  q^{5} t^{5} - 5  q^{4} t^{4} + 5  q^{3} t^{3} + 9  q^{2} t^{2} + 5  q t + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} \\
& + \frac{1}{96}  {\left(-q^{7} t^{7} + 2  q^{5} t^{5} + q^{4} t^{4} - q^{3} t^{3} - 2  q^{2} t^{2} + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} + \frac{1}{24}  {\left(-q^{7} t^{7} + q^{5} t^{5} + q^{4} t^{4} - q^{3} t^{3} - q^{2} t^{2} + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} \\
& + \frac{1}{20}  {\left(-q^{7} t^{7} + q^{5} t^{5} - q^{2} t^{2} + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} + \frac{1}{48}  {\left(-q^{7} t^{7} - q^{4} t^{4} + q^{3} t^{3} + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} + \frac{1}{14}  {\left(-q^{7} t^{7} + 1\right)}^{r} \left(q t^{2}\right)^{\frac{1}{2}  r} \\
& + \frac{13}{414720}  {\left(q^{6} t^{6} + 6  q^{5} t^{5} + 15  q^{4} t^{4} + 20  q^{3} t^{3} + 15  q^{2} t^{2} + 6  q t + 1\right)}^{r} \left(q t^{2}\right)^{r} \\
& + \frac{1}{1536}  {\left(q^{6} t^{6} + 4  q^{5} t^{5} + 7  q^{4} t^{4} + 8  q^{3} t^{3} + 7  q^{2} t^{2} + 4  q t + 1\right)}^{r} \left(q t^{2}\right)^{r} \\
& + \frac{1}{1296}  {\left(q^{6} t^{6} + 3  q^{5} t^{5} + 6  q^{4} t^{4} + 7  q^{3} t^{3} + 6  q^{2} t^{2} + 3  q t + 1\right)}^{r} \left(q t^{2}\right)^{r} \\
& + \frac{5}{864}  {\left(q^{6} t^{6} + 3  q^{5} t^{5} + 3  q^{4} t^{4} + 2  q^{3} t^{3} + 3  q^{2} t^{2} + 3  q t + 1\right)}^{r} \left(q t^{2}\right)^{r} \\
& + \frac{7}{768}  {\left(q^{6} t^{6} + 2  q^{5} t^{5} + 3  q^{4} t^{4} + 4  q^{3} t^{3} + 3  q^{2} t^{2} + 2  q t + 1\right)}^{r} \left(q t^{2}\right)^{r} \\
& + \frac{1}{72}  {\left(q^{6} t^{6} + 2  q^{5} t^{5} + 2  q^{4} t^{4} + 2  q^{3} t^{3} + 2  q^{2} t^{2} + 2  q t + 1\right)}^{r} \left(q t^{2}\right)^{r} + \frac{1}{64}  {\left(q^{6} t^{6} + 2  q^{5} t^{5} + q^{4} t^{4} + q^{2} t^{2} + 2  q t + 1\right)}^{r} \left(q t^{2}\right)^{r} \\
& + \frac{91}{9216}  {\left(q^{6} t^{6} + 2  q^{5} t^{5} - q^{4} t^{4} - 4  q^{3} t^{3} - q^{2} t^{2} + 2  q t + 1\right)}^{r} \left(q t^{2}\right)^{r} \\
& + \frac{1}{144}  {\left(q^{6} t^{6} + q^{5} t^{5} + 2  q^{4} t^{4} + q^{3} t^{3} + 2  q^{2} t^{2} + q t + 1\right)}^{r} \left(q t^{2}\right)^{r} \\
& + \frac{1}{48}  {\left(q^{6} t^{6} + q^{5} t^{5} + q^{4} t^{4} + 2  q^{3} t^{3} + q^{2} t^{2} + q t + 1\right)}^{r} \left(q t^{2}\right)^{r} \\
& + \frac{19}{288}  {\left(q^{6} t^{6} + q^{5} t^{5} - q^{4} t^{4} - 2  q^{3} t^{3} - q^{2} t^{2} + q t + 1\right)}^{r} \left(q t^{2}\right)^{r} + \frac{1}{24}  {\left(q^{6} t^{6} + q^{5} t^{5} - q^{3} t^{3} + q t + 1\right)}^{r} \left(q t^{2}\right)^{r} \\
& + \frac{1}{10}  {\left(q^{6} t^{6} + q^{5} t^{5} + q t + 1\right)}^{r} \left(q t^{2}\right)^{r} + \frac{1}{144}  {\left(q^{6} t^{6} - q^{5} t^{5} + 2  q^{4} t^{4} - q^{3} t^{3} + 2  q^{2} t^{2} - q t + 1\right)}^{r} \left(q t^{2}\right)^{r} \\
& + \frac{1}{48}  {\left(q^{6} t^{6} - q^{5} t^{5} + q^{4} t^{4} - 2  q^{3} t^{3} + q^{2} t^{2} - q t + 1\right)}^{r} \left(q t^{2}\right)^{r} \\
& + \frac{19}{288}  {\left(q^{6} t^{6} - q^{5} t^{5} - q^{4} t^{4} + 2  q^{3} t^{3} - q^{2} t^{2} - q t + 1\right)}^{r} \left(q t^{2}\right)^{r} + \frac{1}{24}  {\left(q^{6} t^{6} - q^{5} t^{5} + q^{3} t^{3} - q t + 1\right)}^{r} \left(q t^{2}\right)^{r} \\
& + \frac{1}{10}  {\left(q^{6} t^{6} - q^{5} t^{5} - q t + 1\right)}^{r} \left(q t^{2}\right)^{r} + \frac{7}{768}  {\left(q^{6} t^{6} - 2  q^{5} t^{5} + 3  q^{4} t^{4} - 4  q^{3} t^{3} + 3  q^{2} t^{2} - 2  q t + 1\right)}^{r} \left(q t^{2}\right)^{r} \\
& + \frac{1}{72}  {\left(q^{6} t^{6} - 2  q^{5} t^{5} + 2  q^{4} t^{4} - 2  q^{3} t^{3} + 2  q^{2} t^{2} - 2  q t + 1\right)}^{r} \left(q t^{2}\right)^{r} + \frac{1}{64}  {\left(q^{6} t^{6} - 2  q^{5} t^{5} + q^{4} t^{4} + q^{2} t^{2} - 2  q t + 1\right)}^{r} \left(q t^{2}\right)^{r} \\
& + \frac{91}{9216}  {\left(q^{6} t^{6} - 2  q^{5} t^{5} - q^{4} t^{4} + 4  q^{3} t^{3} - q^{2} t^{2} - 2  q t + 1\right)}^{r} \left(q t^{2}\right)^{r} \\
& + \frac{1}{1296}  {\left(q^{6} t^{6} - 3  q^{5} t^{5} + 6  q^{4} t^{4} - 7  q^{3} t^{3} + 6  q^{2} t^{2} - 3  q t + 1\right)}^{r} \left(q t^{2}\right)^{r} \\
& + \frac{5}{864}  {\left(q^{6} t^{6} - 3  q^{5} t^{5} + 3  q^{4} t^{4} - 2  q^{3} t^{3} + 3  q^{2} t^{2} - 3  q t + 1\right)}^{r} \left(q t^{2}\right)^{r} \\
& + \frac{1}{1536}  {\left(q^{6} t^{6} - 4  q^{5} t^{5} + 7  q^{4} t^{4} - 8  q^{3} t^{3} + 7  q^{2} t^{2} - 4  q t + 1\right)}^{r} \left(q t^{2}\right)^{r} \\
& + \frac{13}{414720}  {\left(q^{6} t^{6} - 6  q^{5} t^{5} + 15  q^{4} t^{4} - 20  q^{3} t^{3} + 15  q^{2} t^{2} - 6  q t + 1\right)}^{r} \left(q t^{2}\right)^{r} + \frac{1}{384}  {\left(q^{6} t^{6} + 3  q^{4} t^{4} + 3  q^{2} t^{2} + 1\right)}^{r} \left(q t^{2}\right)^{r} \\
& + \frac{1}{32}  {\left(q^{6} t^{6} + q^{4} t^{4} + q^{2} t^{2} + 1\right)}^{r} \left(q t^{2}\right)^{r} + \frac{39}{256}  {\left(q^{6} t^{6} - q^{4} t^{4} - q^{2} t^{2} + 1\right)}^{r} \left(q t^{2}\right)^{r} + \frac{1}{54}  {\left(q^{6} t^{6} + 2  q^{3} t^{3} + 1\right)}^{r} \left(q t^{2}\right)^{r} \\
& + \frac{1}{18}  {\left(q^{6} t^{6} + q^{3} t^{3} + 1\right)}^{r} \left(q t^{2}\right)^{r} + \frac{1}{18}  {\left(q^{6} t^{6} - q^{3} t^{3} + 1\right)}^{r} \left(q t^{2}\right)^{r} + \frac{1}{54}  {\left(q^{6} t^{6} - 2  q^{3} t^{3} + 1\right)}^{r} \left(q t^{2}\right)^{r} \\
& + \frac{1}{12}  {\left(q^{6} t^{6} + 1\right)}^{r} \left(q t^{2}\right)^{r} + \frac{13}{11520}  {\left(-q^{6} t^{6} + 4  q^{5} t^{5} - 5  q^{4} t^{4} + 5  q^{2} t^{2} - 4  q t + 1\right)}^{r} \left(q t^{2}\right)^{r} \\
& + \frac{1}{288}  {\left(-q^{6} t^{6} + 3  q^{5} t^{5} - 3  q^{4} t^{4} + 3  q^{2} t^{2} - 3  q t + 1\right)}^{r} \left(q t^{2}\right)^{r} + \frac{3}{64}  {\left(-q^{6} t^{6} + 2  q^{5} t^{5} - q^{4} t^{4} + q^{2} t^{2} - 2  q t + 1\right)}^{r} \left(q t^{2}\right)^{r} \\
& + \frac{1}{72}  {\left(-q^{6} t^{6} + 2  q^{5} t^{5} - 2  q^{4} t^{4} + 2  q^{2} t^{2} - 2  q t + 1\right)}^{r} \left(q t^{2}\right)^{r} + \frac{13}{288}  {\left(-q^{6} t^{6} + q^{5} t^{5} + q^{4} t^{4} - q^{2} t^{2} - q t + 1\right)}^{r} \left(q t^{2}\right)^{r} \\
& + \frac{1}{16}  {\left(-q^{6} t^{6} + q^{5} t^{5} - q^{4} t^{4} + q^{2} t^{2} - q t + 1\right)}^{r} \left(q t^{2}\right)^{r} + \frac{1}{10}  {\left(-q^{6} t^{6} + q^{5} t^{5} - q t + 1\right)}^{r} \left(q t^{2}\right)^{r} \\
& + \frac{13}{288}  {\left(-q^{6} t^{6} - q^{5} t^{5} + q^{4} t^{4} - q^{2} t^{2} + q t + 1\right)}^{r} \left(q t^{2}\right)^{r} + \frac{1}{16}  {\left(-q^{6} t^{6} - q^{5} t^{5} - q^{4} t^{4} + q^{2} t^{2} + q t + 1\right)}^{r} \left(q t^{2}\right)^{r} \\
& + \frac{1}{10}  {\left(-q^{6} t^{6} - q^{5} t^{5} + q t + 1\right)}^{r} \left(q t^{2}\right)^{r} + \frac{3}{64}  {\left(-q^{6} t^{6} - 2  q^{5} t^{5} - q^{4} t^{4} + q^{2} t^{2} + 2  q t + 1\right)}^{r} \left(q t^{2}\right)^{r} \\
& + \frac{1}{72}  {\left(-q^{6} t^{6} - 2  q^{5} t^{5} - 2  q^{4} t^{4} + 2  q^{2} t^{2} + 2  q t + 1\right)}^{r} \left(q t^{2}\right)^{r} + \frac{1}{288}  {\left(-q^{6} t^{6} - 3  q^{5} t^{5} - 3  q^{4} t^{4} + 3  q^{2} t^{2} + 3  q t + 1\right)}^{r} \left(q t^{2}\right)^{r} \\
& + \frac{13}{11520}  {\left(-q^{6} t^{6} - 4  q^{5} t^{5} - 5  q^{4} t^{4} + 5  q^{2} t^{2} + 4  q t + 1\right)}^{r} \left(q t^{2}\right)^{r} + \frac{29}{1152}  {\left(-q^{6} t^{6} + 3  q^{4} t^{4} - 3  q^{2} t^{2} + 1\right)}^{r} \left(q t^{2}\right)^{r} \\
& + \frac{3}{16}  {\left(-q^{6} t^{6} + q^{4} t^{4} - q^{2} t^{2} + 1\right)}^{r} \left(q t^{2}\right)^{r} + \frac{3}{64}  {\left(-q^{6} t^{6} - q^{4} t^{4} + q^{2} t^{2} + 1\right)}^{r} \left(q t^{2}\right)^{r} + \frac{7}{36}  {\left(-q^{6} t^{6} + 1\right)}^{r} \left(q t^{2}\right)^{r} \\
& + \frac{1}{2903040}  \left(q t^{2}\right)^{\frac{7}{2}  r} \Biggl({\left(64  q t + 64\right)}^{r} + 63  {\left(32  q t + 32\right)}^{r} + 46284  {\left(16  q t + 16\right)}^{r} + 120960  {\left(9  q t + 9\right)}^{r} + 270900  {\left(8  q t + 8\right)}^{r} \\
& + 4214784  {\left(4  q t + 4\right)}^{r} + 967680  {\left(3  q t + 3\right)}^{r} + 7987392  {\left(2  q t + 2\right)}^{r} + 31389056  {\left(q t + 1\right)}^{r} + 31389056  {\left(-q t + 1\right)}^{r} \\
& + 7987392  {\left(-2  q t + 2\right)}^{r} + 967680  {\left(-3  q t + 3\right)}^{r} + 4214784  {\left(-4  q t + 4\right)}^{r} + 270900  {\left(-8  q t + 8\right)}^{r} + 120960  {\left(-9  q t + 9\right)}^{r} \\
& + 46284  {\left(-16  q t + 16\right)}^{r} + 63  {\left(-32  q t + 32\right)}^{r} + {\left(-64  q t + 64\right)}^{r}\Biggr) \\
& + \frac{1}{696729600}  {\left(q^{8} t^{8} + 8  q^{7} t^{7} + 28  q^{6} t^{6} + 56  q^{5} t^{5} + 70  q^{4} t^{4} + 56  q^{3} t^{3} + 28  q^{2} t^{2} + 8  q t + 1\right)}^{r} \\
& + \frac{1}{311040}  {\left(q^{8} t^{8} + 5  q^{7} t^{7} + 10  q^{6} t^{6} + 11  q^{5} t^{5} + 10  q^{4} t^{4} + 11  q^{3} t^{3} + 10  q^{2} t^{2} + 5  q t + 1\right)}^{r} \\
& + \frac{1}{155520}  {\left(q^{8} t^{8} + 4  q^{7} t^{7} + 10  q^{6} t^{6} + 16  q^{5} t^{5} + 19  q^{4} t^{4} + 16  q^{3} t^{3} + 10  q^{2} t^{2} + 4  q t + 1\right)}^{r} \\
& + \frac{1}{18432}  {\left(q^{8} t^{8} + 4  q^{7} t^{7} + 8  q^{6} t^{6} + 12  q^{5} t^{5} + 14  q^{4} t^{4} + 12  q^{3} t^{3} + 8  q^{2} t^{2} + 4  q t + 1\right)}^{r} \\
& + \frac{1}{184320}  {\left(q^{8} t^{8} + 4  q^{7} t^{7} + 4  q^{6} t^{6} - 4  q^{5} t^{5} - 10  q^{4} t^{4} - 4  q^{3} t^{3} + 4  q^{2} t^{2} + 4  q t + 1\right)}^{r} \\
& + \frac{1}{864}  {\left(q^{8} t^{8} + 3  q^{7} t^{7} + 5  q^{6} t^{6} + 6  q^{5} t^{5} + 6  q^{4} t^{4} + 6  q^{3} t^{3} + 5  q^{2} t^{2} + 3  q t + 1\right)}^{r} \\
& + \frac{1}{1200}  {\left(q^{8} t^{8} + 3  q^{7} t^{7} + 3  q^{6} t^{6} + q^{5} t^{5} + q^{3} t^{3} + 3  q^{2} t^{2} + 3  q t + 1\right)}^{r} \\
& + \frac{1}{6912}  {\left(q^{8} t^{8} + 3  q^{7} t^{7} + 2  q^{6} t^{6} - 3  q^{5} t^{5} - 6  q^{4} t^{4} - 3  q^{3} t^{3} + 2  q^{2} t^{2} + 3  q t + 1\right)}^{r} \\
& + \frac{1}{600}  {\left(q^{8} t^{8} + 2  q^{7} t^{7} + 3  q^{6} t^{6} + 4  q^{5} t^{5} + 5  q^{4} t^{4} + 4  q^{3} t^{3} + 3  q^{2} t^{2} + 2  q t + 1\right)}^{r} \\
& + \frac{1}{128}  {\left(q^{8} t^{8} + 2  q^{7} t^{7} + 2  q^{6} t^{6} + 2  q^{5} t^{5} + 2  q^{4} t^{4} + 2  q^{3} t^{3} + 2  q^{2} t^{2} + 2  q t + 1\right)}^{r} \\
& + \frac{1}{288}  {\left(q^{8} t^{8} + 2  q^{7} t^{7} + 2  q^{6} t^{6} - q^{4} t^{4} + 2  q^{2} t^{2} + 2  q t + 1\right)}^{r} \\
& + \frac{1}{2592}  {\left(q^{8} t^{8} + 2  q^{7} t^{7} + q^{6} t^{6} + 2  q^{5} t^{5} + 4  q^{4} t^{4} + 2  q^{3} t^{3} + q^{2} t^{2} + 2  q t + 1\right)}^{r} \\
& + \frac{1}{108}  {\left(q^{8} t^{8} + 2  q^{7} t^{7} + q^{6} t^{6} - q^{5} t^{5} - 2  q^{4} t^{4} - q^{3} t^{3} + q^{2} t^{2} + 2  q t + 1\right)}^{r} \\
& + \frac{1}{288}  {\left(q^{8} t^{8} + 2  q^{7} t^{7} + q^{6} t^{6} - 2  q^{5} t^{5} - 4  q^{4} t^{4} - 2  q^{3} t^{3} + q^{2} t^{2} + 2  q t + 1\right)}^{r} \\
& + \frac{1}{768}  {\left(q^{8} t^{8} + 2  q^{7} t^{7} - 2  q^{5} t^{5} - 2  q^{4} t^{4} - 2  q^{3} t^{3} + 2  q t + 1\right)}^{r} \\
& + \frac{1}{576}  {\left(q^{8} t^{8} + q^{7} t^{7} + 2  q^{6} t^{6} + 3  q^{5} t^{5} + 2  q^{4} t^{4} + 3  q^{3} t^{3} + 2  q^{2} t^{2} + q t + 1\right)}^{r} \\
& + \frac{1}{54}  {\left(q^{8} t^{8} + q^{7} t^{7} + q^{6} t^{6} + q^{5} t^{5} + q^{4} t^{4} + q^{3} t^{3} + q^{2} t^{2} + q t + 1\right)}^{r} \\
& + \frac{1}{7776}  {\left(q^{8} t^{8} + q^{7} t^{7} + q^{6} t^{6} - 2  q^{5} t^{5} - 2  q^{4} t^{4} - 2  q^{3} t^{3} + q^{2} t^{2} + q t + 1\right)}^{r} \\
& + \frac{1}{80}  {\left(q^{8} t^{8} + q^{7} t^{7} - q^{6} t^{6} - q^{5} t^{5} - q^{3} t^{3} - q^{2} t^{2} + q t + 1\right)}^{r} + \frac{1}{144}  {\left(q^{8} t^{8} + q^{7} t^{7} - q^{6} t^{6} + 2  q^{4} t^{4} - q^{2} t^{2} + q t + 1\right)}^{r} \\
& + \frac{1}{1152}  {\left(q^{8} t^{8} + q^{7} t^{7} - 2  q^{6} t^{6} - q^{5} t^{5} + 2  q^{4} t^{4} - q^{3} t^{3} - 2  q^{2} t^{2} + q t + 1\right)}^{r} \\
& + \frac{1}{30}  {\left(q^{8} t^{8} + q^{7} t^{7} - q^{5} t^{5} - q^{4} t^{4} - q^{3} t^{3} + q t + 1\right)}^{r} + \frac{1}{96}  {\left(q^{8} t^{8} + q^{7} t^{7} - q^{5} t^{5} - 2  q^{4} t^{4} - q^{3} t^{3} + q t + 1\right)}^{r} \\
& + \frac{1}{28}  {\left(q^{8} t^{8} + q^{7} t^{7} + q t + 1\right)}^{r} + \frac{1}{576}  {\left(q^{8} t^{8} - q^{7} t^{7} + 2  q^{6} t^{6} - 3  q^{5} t^{5} + 2  q^{4} t^{4} - 3  q^{3} t^{3} + 2  q^{2} t^{2} - q t + 1\right)}^{r} \\
& + \frac{1}{7776}  {\left(q^{8} t^{8} - q^{7} t^{7} + q^{6} t^{6} + 2  q^{5} t^{5} - 2  q^{4} t^{4} + 2  q^{3} t^{3} + q^{2} t^{2} - q t + 1\right)}^{r} \\
& + \frac{1}{54}  {\left(q^{8} t^{8} - q^{7} t^{7} + q^{6} t^{6} - q^{5} t^{5} + q^{4} t^{4} - q^{3} t^{3} + q^{2} t^{2} - q t + 1\right)}^{r} \\
& + \frac{1}{80}  {\left(q^{8} t^{8} - q^{7} t^{7} - q^{6} t^{6} + q^{5} t^{5} + q^{3} t^{3} - q^{2} t^{2} - q t + 1\right)}^{r} + \frac{1}{144}  {\left(q^{8} t^{8} - q^{7} t^{7} - q^{6} t^{6} + 2  q^{4} t^{4} - q^{2} t^{2} - q t + 1\right)}^{r} \\
& + \frac{1}{1152}  {\left(q^{8} t^{8} - q^{7} t^{7} - 2  q^{6} t^{6} + q^{5} t^{5} + 2  q^{4} t^{4} + q^{3} t^{3} - 2  q^{2} t^{2} - q t + 1\right)}^{r} \\
& + \frac{1}{30}  {\left(q^{8} t^{8} - q^{7} t^{7} + q^{5} t^{5} - q^{4} t^{4} + q^{3} t^{3} - q t + 1\right)}^{r} + \frac{1}{96}  {\left(q^{8} t^{8} - q^{7} t^{7} + q^{5} t^{5} - 2  q^{4} t^{4} + q^{3} t^{3} - q t + 1\right)}^{r} \\
& + \frac{1}{28}  {\left(q^{8} t^{8} - q^{7} t^{7} - q t + 1\right)}^{r} + \frac{1}{600}  {\left(q^{8} t^{8} - 2  q^{7} t^{7} + 3  q^{6} t^{6} - 4  q^{5} t^{5} + 5  q^{4} t^{4} - 4  q^{3} t^{3} + 3  q^{2} t^{2} - 2  q t + 1\right)}^{r} \\
& + \frac{1}{128}  {\left(q^{8} t^{8} - 2  q^{7} t^{7} + 2  q^{6} t^{6} - 2  q^{5} t^{5} + 2  q^{4} t^{4} - 2  q^{3} t^{3} + 2  q^{2} t^{2} - 2  q t + 1\right)}^{r} \\
& + \frac{1}{288}  {\left(q^{8} t^{8} - 2  q^{7} t^{7} + 2  q^{6} t^{6} - q^{4} t^{4} + 2  q^{2} t^{2} - 2  q t + 1\right)}^{r} \\
& + \frac{1}{288}  {\left(q^{8} t^{8} - 2  q^{7} t^{7} + q^{6} t^{6} + 2  q^{5} t^{5} - 4  q^{4} t^{4} + 2  q^{3} t^{3} + q^{2} t^{2} - 2  q t + 1\right)}^{r} \\
& + \frac{1}{108}  {\left(q^{8} t^{8} - 2  q^{7} t^{7} + q^{6} t^{6} + q^{5} t^{5} - 2  q^{4} t^{4} + q^{3} t^{3} + q^{2} t^{2} - 2  q t + 1\right)}^{r} \\
& + \frac{1}{2592}  {\left(q^{8} t^{8} - 2  q^{7} t^{7} + q^{6} t^{6} - 2  q^{5} t^{5} + 4  q^{4} t^{4} - 2  q^{3} t^{3} + q^{2} t^{2} - 2  q t + 1\right)}^{r} \\
& + \frac{1}{768}  {\left(q^{8} t^{8} - 2  q^{7} t^{7} + 2  q^{5} t^{5} - 2  q^{4} t^{4} + 2  q^{3} t^{3} - 2  q t + 1\right)}^{r} \\
& + \frac{1}{864}  {\left(q^{8} t^{8} - 3  q^{7} t^{7} + 5  q^{6} t^{6} - 6  q^{5} t^{5} + 6  q^{4} t^{4} - 6  q^{3} t^{3} + 5  q^{2} t^{2} - 3  q t + 1\right)}^{r} \\
& + \frac{1}{1200}  {\left(q^{8} t^{8} - 3  q^{7} t^{7} + 3  q^{6} t^{6} - q^{5} t^{5} - q^{3} t^{3} + 3  q^{2} t^{2} - 3  q t + 1\right)}^{r} \\
& + \frac{1}{6912}  {\left(q^{8} t^{8} - 3  q^{7} t^{7} + 2  q^{6} t^{6} + 3  q^{5} t^{5} - 6  q^{4} t^{4} + 3  q^{3} t^{3} + 2  q^{2} t^{2} - 3  q t + 1\right)}^{r} \\
& + \frac{1}{155520}  {\left(q^{8} t^{8} - 4  q^{7} t^{7} + 10  q^{6} t^{6} - 16  q^{5} t^{5} + 19  q^{4} t^{4} - 16  q^{3} t^{3} + 10  q^{2} t^{2} - 4  q t + 1\right)}^{r} \\
& + \frac{1}{18432}  {\left(q^{8} t^{8} - 4  q^{7} t^{7} + 8  q^{6} t^{6} - 12  q^{5} t^{5} + 14  q^{4} t^{4} - 12  q^{3} t^{3} + 8  q^{2} t^{2} - 4  q t + 1\right)}^{r} \\
& + \frac{1}{184320}  {\left(q^{8} t^{8} - 4  q^{7} t^{7} + 4  q^{6} t^{6} + 4  q^{5} t^{5} - 10  q^{4} t^{4} + 4  q^{3} t^{3} + 4  q^{2} t^{2} - 4  q t + 1\right)}^{r} \\
& + \frac{1}{311040}  {\left(q^{8} t^{8} - 5  q^{7} t^{7} + 10  q^{6} t^{6} - 11  q^{5} t^{5} + 10  q^{4} t^{4} - 11  q^{3} t^{3} + 10  q^{2} t^{2} - 5  q t + 1\right)}^{r} \\
& + \frac{1}{696729600}  {\left(q^{8} t^{8} - 8  q^{7} t^{7} + 28  q^{6} t^{6} - 56  q^{5} t^{5} + 70  q^{4} t^{4} - 56  q^{3} t^{3} + 28  q^{2} t^{2} - 8  q t + 1\right)}^{r} \\
& + \frac{1}{46080}  {\left(q^{8} t^{8} + 4  q^{6} t^{6} + 6  q^{4} t^{4} + 4  q^{2} t^{2} + 1\right)}^{r} + \frac{1}{1728}  {\left(q^{8} t^{8} + 2  q^{6} t^{6} + 3  q^{4} t^{4} + 2  q^{2} t^{2} + 1\right)}^{r} \\
& + \frac{1}{72}  {\left(q^{8} t^{8} + q^{6} t^{6} + q^{2} t^{2} + 1\right)}^{r} + \frac{1}{20}  {\left(q^{8} t^{8} - q^{6} t^{6} + q^{4} t^{4} - q^{2} t^{2} + 1\right)}^{r} + \frac{1}{36}  {\left(q^{8} t^{8} - q^{6} t^{6} - q^{2} t^{2} + 1\right)}^{r} \\
& + \frac{1}{288}  {\left(q^{8} t^{8} - 2  q^{6} t^{6} + 3  q^{4} t^{4} - 2  q^{2} t^{2} + 1\right)}^{r} + \frac{1}{64}  {\left(q^{8} t^{8} - 2  q^{6} t^{6} + 2  q^{4} t^{4} - 2  q^{2} t^{2} + 1\right)}^{r} \\
& + \frac{37}{221184}  {\left(q^{8} t^{8} - 4  q^{6} t^{6} + 6  q^{4} t^{4} - 4  q^{2} t^{2} + 1\right)}^{r} + \frac{1}{60}  {\left(q^{8} t^{8} + q^{5} t^{5} + q^{3} t^{3} + 1\right)}^{r} + \frac{1}{60}  {\left(q^{8} t^{8} - q^{5} t^{5} - q^{3} t^{3} + 1\right)}^{r} \\
& + \frac{1}{192}  {\left(q^{8} t^{8} + 2  q^{4} t^{4} + 1\right)}^{r} + \frac{1}{24}  {\left(q^{8} t^{8} - q^{4} t^{4} + 1\right)}^{r} + \frac{9}{1024}  {\left(q^{8} t^{8} - 2  q^{4} t^{4} + 1\right)}^{r} \\
& + \frac{1}{5806080}  {\left(-q^{8} t^{8} + 6  q^{7} t^{7} - 14  q^{6} t^{6} + 14  q^{5} t^{5} - 14  q^{3} t^{3} + 14  q^{2} t^{2} - 6  q t + 1\right)}^{r} \\
& + \frac{1}{15360}  {\left(-q^{8} t^{8} + 4  q^{7} t^{7} - 6  q^{6} t^{6} + 4  q^{5} t^{5} - 4  q^{3} t^{3} + 6  q^{2} t^{2} - 4  q t + 1\right)}^{r} \\
& + \frac{1}{8640}  {\left(-q^{8} t^{8} + 3  q^{7} t^{7} - 2  q^{6} t^{6} - q^{5} t^{5} + q^{3} t^{3} + 2  q^{2} t^{2} - 3  q t + 1\right)}^{r} \\
& + \frac{1}{576}  {\left(-q^{8} t^{8} + 3  q^{7} t^{7} - 4  q^{6} t^{6} + 3  q^{5} t^{5} - 3  q^{3} t^{3} + 4  q^{2} t^{2} - 3  q t + 1\right)}^{r} \\
& + \frac{1}{2592}  {\left(-q^{8} t^{8} + 3  q^{7} t^{7} - 5  q^{6} t^{6} + 4  q^{5} t^{5} - 4  q^{3} t^{3} + 5  q^{2} t^{2} - 3  q t + 1\right)}^{r} \\
& + \frac{1}{18432}  {\left(-q^{8} t^{8} + 2  q^{7} t^{7} + 2  q^{6} t^{6} - 6  q^{5} t^{5} + 6  q^{3} t^{3} - 2  q^{2} t^{2} - 2  q t + 1\right)}^{r} + \frac{1}{144}  {\left(-q^{8} t^{8} + 2  q^{7} t^{7} - q^{6} t^{6} + q^{2} t^{2} - 2  q t + 1\right)}^{r} \\
& + \frac{1}{1536}  {\left(-q^{8} t^{8} + 2  q^{7} t^{7} - 2  q^{6} t^{6} + 2  q^{5} t^{5} - 2  q^{3} t^{3} + 2  q^{2} t^{2} - 2  q t + 1\right)}^{r} \\
& + \frac{1}{60}  {\left(-q^{8} t^{8} + 2  q^{7} t^{7} - 2  q^{6} t^{6} + q^{5} t^{5} - q^{3} t^{3} + 2  q^{2} t^{2} - 2  q t + 1\right)}^{r} + \frac{1}{384}  {\left(-q^{8} t^{8} + 2  q^{7} t^{7} - 2  q^{5} t^{5} + 2  q^{3} t^{3} - 2  q t + 1\right)}^{r} \\
& + \frac{1}{576}  {\left(-q^{8} t^{8} + q^{7} t^{7} + 2  q^{6} t^{6} - 3  q^{5} t^{5} + 3  q^{3} t^{3} - 2  q^{2} t^{2} - q t + 1\right)}^{r} \\
& + \frac{1}{120}  {\left(-q^{8} t^{8} + q^{7} t^{7} + q^{6} t^{6} - q^{5} t^{5} + q^{3} t^{3} - q^{2} t^{2} - q t + 1\right)}^{r} \\
& + \frac{1}{48}  {\left(-q^{8} t^{8} + q^{7} t^{7} + q^{6} t^{6} - 2  q^{5} t^{5} + 2  q^{3} t^{3} - q^{2} t^{2} - q t + 1\right)}^{r} \\
& + \frac{1}{40}  {\left(-q^{8} t^{8} + q^{7} t^{7} - q^{6} t^{6} + q^{5} t^{5} - q^{3} t^{3} + q^{2} t^{2} - q t + 1\right)}^{r} + \frac{1}{288}  {\left(-q^{8} t^{8} + q^{7} t^{7} - q^{6} t^{6} + q^{2} t^{2} - q t + 1\right)}^{r} \\
& + \frac{1}{192}  {\left(-q^{8} t^{8} + q^{7} t^{7} + q^{5} t^{5} - q^{3} t^{3} - q t + 1\right)}^{r} + \frac{1}{48}  {\left(-q^{8} t^{8} + q^{7} t^{7} - q^{5} t^{5} + q^{3} t^{3} - q t + 1\right)}^{r} \\
& + \frac{1}{28}  {\left(-q^{8} t^{8} + q^{7} t^{7} - q t + 1\right)}^{r} + \frac{1}{576}  {\left(-q^{8} t^{8} - q^{7} t^{7} + 2  q^{6} t^{6} + 3  q^{5} t^{5} - 3  q^{3} t^{3} - 2  q^{2} t^{2} + q t + 1\right)}^{r} \\
& + \frac{1}{48}  {\left(-q^{8} t^{8} - q^{7} t^{7} + q^{6} t^{6} + 2  q^{5} t^{5} - 2  q^{3} t^{3} - q^{2} t^{2} + q t + 1\right)}^{r} \\
& + \frac{1}{120}  {\left(-q^{8} t^{8} - q^{7} t^{7} + q^{6} t^{6} + q^{5} t^{5} - q^{3} t^{3} - q^{2} t^{2} + q t + 1\right)}^{r} \\
& + \frac{1}{40}  {\left(-q^{8} t^{8} - q^{7} t^{7} - q^{6} t^{6} - q^{5} t^{5} + q^{3} t^{3} + q^{2} t^{2} + q t + 1\right)}^{r} + \frac{1}{288}  {\left(-q^{8} t^{8} - q^{7} t^{7} - q^{6} t^{6} + q^{2} t^{2} + q t + 1\right)}^{r} \\
& + \frac{1}{48}  {\left(-q^{8} t^{8} - q^{7} t^{7} + q^{5} t^{5} - q^{3} t^{3} + q t + 1\right)}^{r} + \frac{1}{192}  {\left(-q^{8} t^{8} - q^{7} t^{7} - q^{5} t^{5} + q^{3} t^{3} + q t + 1\right)}^{r} \\
& + \frac{1}{28}  {\left(-q^{8} t^{8} - q^{7} t^{7} + q t + 1\right)}^{r} + \frac{1}{18432}  {\left(-q^{8} t^{8} - 2  q^{7} t^{7} + 2  q^{6} t^{6} + 6  q^{5} t^{5} - 6  q^{3} t^{3} - 2  q^{2} t^{2} + 2  q t + 1\right)}^{r} \\
& + \frac{1}{144}  {\left(-q^{8} t^{8} - 2  q^{7} t^{7} - q^{6} t^{6} + q^{2} t^{2} + 2  q t + 1\right)}^{r} + \frac{1}{60}  {\left(-q^{8} t^{8} - 2  q^{7} t^{7} - 2  q^{6} t^{6} - q^{5} t^{5} + q^{3} t^{3} + 2  q^{2} t^{2} + 2  q t + 1\right)}^{r} \\
& + \frac{1}{1536}  {\left(-q^{8} t^{8} - 2  q^{7} t^{7} - 2  q^{6} t^{6} - 2  q^{5} t^{5} + 2  q^{3} t^{3} + 2  q^{2} t^{2} + 2  q t + 1\right)}^{r} \\
& + \frac{1}{384}  {\left(-q^{8} t^{8} - 2  q^{7} t^{7} + 2  q^{5} t^{5} - 2  q^{3} t^{3} + 2  q t + 1\right)}^{r} + \frac{1}{8640}  {\left(-q^{8} t^{8} - 3  q^{7} t^{7} - 2  q^{6} t^{6} + q^{5} t^{5} - q^{3} t^{3} + 2  q^{2} t^{2} + 3  q t + 1\right)}^{r} \\
& + \frac{1}{576}  {\left(-q^{8} t^{8} - 3  q^{7} t^{7} - 4  q^{6} t^{6} - 3  q^{5} t^{5} + 3  q^{3} t^{3} + 4  q^{2} t^{2} + 3  q t + 1\right)}^{r} \\
& + \frac{1}{2592}  {\left(-q^{8} t^{8} - 3  q^{7} t^{7} - 5  q^{6} t^{6} - 4  q^{5} t^{5} + 4  q^{3} t^{3} + 5  q^{2} t^{2} + 3  q t + 1\right)}^{r} \\
& + \frac{1}{15360}  {\left(-q^{8} t^{8} - 4  q^{7} t^{7} - 6  q^{6} t^{6} - 4  q^{5} t^{5} + 4  q^{3} t^{3} + 6  q^{2} t^{2} + 4  q t + 1\right)}^{r} \\
& + \frac{1}{5806080}  {\left(-q^{8} t^{8} - 6  q^{7} t^{7} - 14  q^{6} t^{6} - 14  q^{5} t^{5} + 14  q^{3} t^{3} + 14  q^{2} t^{2} + 6  q t + 1\right)}^{r} + \frac{19}{4608}  {\left(-q^{8} t^{8} + 2  q^{6} t^{6} - 2  q^{2} t^{2} + 1\right)}^{r} \\
& + \frac{1}{432}  {\left(-q^{8} t^{8} + q^{6} t^{6} + 2  q^{5} t^{5} - 2  q^{3} t^{3} - q^{2} t^{2} + 1\right)}^{r} + \frac{1}{36}  {\left(-q^{8} t^{8} + q^{6} t^{6} + q^{5} t^{5} - q^{3} t^{3} - q^{2} t^{2} + 1\right)}^{r} \\
& + \frac{1}{36}  {\left(-q^{8} t^{8} + q^{6} t^{6} - q^{5} t^{5} + q^{3} t^{3} - q^{2} t^{2} + 1\right)}^{r} + \frac{1}{432}  {\left(-q^{8} t^{8} + q^{6} t^{6} - 2  q^{5} t^{5} + 2  q^{3} t^{3} - q^{2} t^{2} + 1\right)}^{r} \\
& + \frac{1}{24}  {\left(-q^{8} t^{8} + q^{6} t^{6} - q^{2} t^{2} + 1\right)}^{r} + \frac{1}{72}  {\left(-q^{8} t^{8} - q^{6} t^{6} + q^{2} t^{2} + 1\right)}^{r} + \frac{1}{768}  {\left(-q^{8} t^{8} - 2  q^{6} t^{6} + 2  q^{2} t^{2} + 1\right)}^{r} \\
& + \frac{5}{64}  {\left(-q^{8} t^{8} + 1\right)}^{r}.
\end{align*}

==> (inline-2) <==
\begin{align*}
E^{\str}(T_{\E_8}^r/W) = & \frac{1}{1360800} \cdot 256^{r - 1} \left(-1\right)^{8  r} q^{4  r} + \frac{1}{22680} \cdot 128^{r - 1} \left(-1\right)^{8  r} q^{4  r} + \frac{1}{640} \cdot 81^{r - 1} \left(-1\right)^{8  r} q^{4  r} + \frac{2569}{2430} \cdot 64^{r - 2} \left(-1\right)^{8  r} q^{4  r} \\
& + \frac{1}{4} \cdot 36^{r - 1} \left(-1\right)^{8  r} q^{4  r} + \frac{641}{135} \cdot 32^{r - 2} \left(-1\right)^{8  r} q^{4  r} + \frac{1}{24} \cdot 27^{r - 1} \left(-1\right)^{8  r} q^{4  r} + \frac{1}{120} \cdot 25^{r} \left(-1\right)^{8  r} q^{4  r} + \frac{1}{48} \cdot 18^{r} \left(-1\right)^{8  r} q^{4  r} \\
& + \frac{672497}{16200} \cdot 16^{r - 2} \left(-1\right)^{8  r} q^{4  r} + \frac{1}{18} \cdot 12^{r} \left(-1\right)^{8  r} q^{4  r} + \frac{175}{64} \cdot 9^{r - 1} \left(-1\right)^{8  r} q^{4  r} + \frac{25591}{540} \cdot 8^{r - 2} \left(-1\right)^{8  r} q^{4  r} \\
& + 6^{r - 1} \left(-1\right)^{8  r} q^{4  r} + 5^{r - 1} \left(-1\right)^{8  r} q^{4  r} + \frac{4743883}{17010} \cdot 4^{r - 3} \left(-1\right)^{8  r} q^{4  r} + \frac{103}{8} \cdot 3^{r - 2} \left(-1\right)^{8  r} q^{4  r} + \frac{19211}{2835} \cdot 2^{r} \left(-1\right)^{8  r} q^{4  r} \\
& + \frac{1}{696729600}  \Biggl(120960  {\left(16  q^{2} + 32  q + 16\right)}^{r} q^{3  r} + 120960  {\left(16  q^{2} - 32  q + 16\right)}^{r} q^{3  r} + 241920  {\left(16  q^{2} + 16\right)}^{r} q^{3  r} \\
& + 483840  {\left(16  q^{2} - 16\right)}^{r} q^{3  r} + 2419200  {\left(9  q^{2} + 18  q + 9\right)}^{r} q^{3  r} + 4838400  {\left(9  q^{2} + 9  q + 9\right)}^{r} q^{3  r} + 4838400  {\left(9  q^{2} - 9  q + 9\right)}^{r} q^{3  r} \\
& + 2419200  {\left(9  q^{2} - 18  q + 9\right)}^{r} q^{3  r} + 14515200  {\left(9  q^{2} - 9\right)}^{r} q^{3  r} + 1814400  {\left(8  q^{2} + 16  q + 8\right)}^{r} q^{3  r} \\
& + 1814400  {\left(8  q^{2} - 16  q + 8\right)}^{r} q^{3  r} + 3628800  {\left(8  q^{2} + 8\right)}^{r} q^{3  r} + 7257600  {\left(8  q^{2} - 8\right)}^{r} q^{3  r} + 118540800  {\left(4  q^{2} + 8  q + 4\right)}^{r} q^{3  r} \\
& + 38707200  {\left(4  q^{2} + 4  q + 4\right)}^{r} q^{3  r} + 38707200  {\left(4  q^{2} - 4  q + 4\right)}^{r} q^{3  r} + 118540800  {\left(4  q^{2} - 8  q + 4\right)}^{r} q^{3  r} \\
& + 140313600  {\left(4  q^{2} + 4\right)}^{r} q^{3  r} + 454809600  {\left(4  q^{2} - 4\right)}^{r} q^{3  r} + 19353600  {\left(3  q^{2} + 6  q + 3\right)}^{r} q^{3  r} + 38707200  {\left(3  q^{2} + 3  q + 3\right)}^{r} q^{3  r} \\
& + 38707200  {\left(3  q^{2} - 3  q + 3\right)}^{r} q^{3  r} + 19353600  {\left(3  q^{2} - 6  q + 3\right)}^{r} q^{3  r} + 116121600  {\left(3  q^{2} - 3\right)}^{r} q^{3  r} \\
& + 268531200  {\left(2  q^{2} + 4  q + 2\right)}^{r} q^{3  r} + 116121600  {\left(2  q^{2} + 2  q + 2\right)}^{r} q^{3  r} + 116121600  {\left(2  q^{2} - 2  q + 2\right)}^{r} q^{3  r} \\
& + 268531200  {\left(2  q^{2} - 4  q + 2\right)}^{r} q^{3  r} + 246758400  {\left(2  q^{2} + 2\right)}^{r} q^{3  r} + 1016064000  {\left(2  q^{2} - 2\right)}^{r} q^{3  r} \\
& + 2143895040  {\left(q^{2} + 2  q + 1\right)}^{r} q^{3  r} + 730598400  {\left(q^{2} + q + 1\right)}^{r} q^{3  r} + 730598400  {\left(q^{2} - q + 1\right)}^{r} q^{3  r} \\
& + 2143895040  {\left(q^{2} - 2  q + 1\right)}^{r} q^{3  r} + 1002516480  {\left(q^{2} + 1\right)}^{r} q^{3  r} + 6751503360  {\left(q^{2} - 1\right)}^{r} q^{3  r} \\
& + 299980800  {\left(-q^{3} + 3  q^{2} - 3  q + 1\right)}^{r} q^{\frac{5}{2}  r} + 174182400  {\left(-q^{3} + 2  q^{2} - 2  q + 1\right)}^{r} q^{\frac{5}{2}  r} \\
& + 1828915200  {\left(-q^{3} + q^{2} + q - 1\right)}^{r} q^{\frac{5}{2}  r} + 580608000  {\left(-q^{3} + q^{2} - q + 1\right)}^{r} q^{\frac{5}{2}  r} + 1828915200  {\left(-q^{3} - q^{2} + q + 1\right)}^{r} q^{\frac{5}{2}  r} \\
& + 580608000  {\left(-q^{3} - q^{2} - q - 1\right)}^{r} q^{\frac{5}{2}  r} + 174182400  {\left(-q^{3} - 2  q^{2} - 2  q - 1\right)}^{r} q^{\frac{5}{2}  r} + 299980800  {\left(-q^{3} - 3  q^{2} - 3  q - 1\right)}^{r} q^{\frac{5}{2}  r} \\
& + 832204800  {\left(-q^{3} + 1\right)}^{r} q^{\frac{5}{2}  r} + 832204800  {\left(-q^{3} - 1\right)}^{r} q^{\frac{5}{2}  r} + 14515200  {\left(-2  q^{3} + 6  q^{2} - 6  q + 2\right)}^{r} q^{\frac{5}{2}  r} \\
& + 130636800  {\left(-2  q^{3} + 2  q^{2} + 2  q - 2\right)}^{r} q^{\frac{5}{2}  r} + 87091200  {\left(-2  q^{3} + 2  q^{2} - 2  q + 2\right)}^{r} q^{\frac{5}{2}  r} \\
& + 130636800  {\left(-2  q^{3} - 2  q^{2} + 2  q + 2\right)}^{r} q^{\frac{5}{2}  r} + 87091200  {\left(-2  q^{3} - 2  q^{2} - 2  q - 2\right)}^{r} q^{\frac{5}{2}  r} \\
& + 14515200  {\left(-2  q^{3} - 6  q^{2} - 6  q - 2\right)}^{r} q^{\frac{5}{2}  r} + 116121600  {\left(-2  q^{3} + 2\right)}^{r} q^{\frac{5}{2}  r} + 116121600  {\left(-2  q^{3} - 2\right)}^{r} q^{\frac{5}{2}  r} \\
& + 4838400  {\left(-4  q^{3} + 12  q^{2} - 12  q + 4\right)}^{r} q^{\frac{5}{2}  r} + 43545600  {\left(-4  q^{3} + 4  q^{2} + 4  q - 4\right)}^{r} q^{\frac{5}{2}  r} \\
& + 29030400  {\left(-4  q^{3} + 4  q^{2} - 4  q + 4\right)}^{r} q^{\frac{5}{2}  r} + 43545600  {\left(-4  q^{3} - 4  q^{2} + 4  q + 4\right)}^{r} q^{\frac{5}{2}  r} \\
& + 29030400  {\left(-4  q^{3} - 4  q^{2} - 4  q - 4\right)}^{r} q^{\frac{5}{2}  r} + 4838400  {\left(-4  q^{3} - 12  q^{2} - 12  q - 4\right)}^{r} q^{\frac{5}{2}  r} + 38707200  {\left(-4  q^{3} + 4\right)}^{r} q^{\frac{5}{2}  r} \\
& + 38707200  {\left(-4  q^{3} - 4\right)}^{r} q^{\frac{5}{2}  r} + 100800  {\left(4  q^{4} + 16  q^{3} + 24  q^{2} + 16  q + 4\right)}^{r} q^{2  r} + 1612800  {\left(4  q^{4} + 8  q^{3} + 12  q^{2} + 8  q + 4\right)}^{r} q^{2  r} \\
& + 3628800  {\left(4  q^{4} + 8  q^{3} + 8  q^{2} + 8  q + 4\right)}^{r} q^{2  r} + 2419200  {\left(4  q^{4} + 8  q^{3} - 8  q - 4\right)}^{r} q^{2  r} + 6451200  {\left(4  q^{4} + 4  q^{3} + 4  q + 4\right)}^{r} q^{2  r} \\
& + 19353600  {\left(4  q^{4} + 4  q^{3} - 4  q - 4\right)}^{r} q^{2  r} + 19353600  {\left(4  q^{4} - 4  q^{3} + 4  q - 4\right)}^{r} q^{2  r} + 6451200  {\left(4  q^{4} - 4  q^{3} - 4  q + 4\right)}^{r} q^{2  r} \\
& + 1612800  {\left(4  q^{4} - 8  q^{3} + 12  q^{2} - 8  q + 4\right)}^{r} q^{2  r} + 3628800  {\left(4  q^{4} - 8  q^{3} + 8  q^{2} - 8  q + 4\right)}^{r} q^{2  r} \\
& + 2419200  {\left(4  q^{4} - 8  q^{3} + 8  q - 4\right)}^{r} q^{2  r} + 100800  {\left(4  q^{4} - 16  q^{3} + 24  q^{2} - 16  q + 4\right)}^{r} q^{2  r} + 1209600  {\left(4  q^{4} + 8  q^{2} + 4\right)}^{r} q^{2  r} \\
& + 9676800  {\left(4  q^{4} - 4  q^{2} + 4\right)}^{r} q^{2  r} + 9072000  {\left(4  q^{4} - 8  q^{2} + 4\right)}^{r} q^{2  r} + 14515200  {\left(4  q^{4} + 4\right)}^{r} q^{2  r} + 14515200  {\left(4  q^{4} - 4\right)}^{r} q^{2  r} \\
& + 302400  {\left(2  q^{4} + 8  q^{3} + 12  q^{2} + 8  q + 2\right)}^{r} q^{2  r} + 4838400  {\left(2  q^{4} + 4  q^{3} + 6  q^{2} + 4  q + 2\right)}^{r} q^{2  r} \\
& + 10886400  {\left(2  q^{4} + 4  q^{3} + 4  q^{2} + 4  q + 2\right)}^{r} q^{2  r} + 7257600  {\left(2  q^{4} + 4  q^{3} - 4  q - 2\right)}^{r} q^{2  r} + 19353600  {\left(2  q^{4} + 2  q^{3} + 2  q + 2\right)}^{r} q^{2  r} \\
& + 58060800  {\left(2  q^{4} + 2  q^{3} - 2  q - 2\right)}^{r} q^{2  r} + 58060800  {\left(2  q^{4} - 2  q^{3} + 2  q - 2\right)}^{r} q^{2  r} + 19353600  {\left(2  q^{4} - 2  q^{3} - 2  q + 2\right)}^{r} q^{2  r} \\
& + 4838400  {\left(2  q^{4} - 4  q^{3} + 6  q^{2} - 4  q + 2\right)}^{r} q^{2  r} + 10886400  {\left(2  q^{4} - 4  q^{3} + 4  q^{2} - 4  q + 2\right)}^{r} q^{2  r} \\
& + 7257600  {\left(2  q^{4} - 4  q^{3} + 4  q - 2\right)}^{r} q^{2  r} + 302400  {\left(2  q^{4} - 8  q^{3} + 12  q^{2} - 8  q + 2\right)}^{r} q^{2  r} + 3628800  {\left(2  q^{4} + 4  q^{2} + 2\right)}^{r} q^{2  r} \\
& + 29030400  {\left(2  q^{4} - 2  q^{2} + 2\right)}^{r} q^{2  r} + 27216000  {\left(2  q^{4} - 4  q^{2} + 2\right)}^{r} q^{2  r} + 43545600  {\left(2  q^{4} + 2\right)}^{r} q^{2  r} + 43545600  {\left(2  q^{4} - 2\right)}^{r} q^{2  r} \\
& + 23063040  {\left(q^{4} + 4  q^{3} + 6  q^{2} + 4  q + 1\right)}^{r} q^{2  r} + 9676800  {\left(q^{4} + 3  q^{3} + 4  q^{2} + 3  q + 1\right)}^{r} q^{2  r} \\
& + 32256000  {\left(q^{4} + 2  q^{3} + 3  q^{2} + 2  q + 1\right)}^{r} q^{2  r} + 159667200  {\left(q^{4} + 2  q^{3} + 2  q^{2} + 2  q + 1\right)}^{r} q^{2  r} \\
& + 266112000  {\left(q^{4} + 2  q^{3} - 2  q - 1\right)}^{r} q^{2  r} + 69672960  {\left(q^{4} + q^{3} + q^{2} + q + 1\right)}^{r} q^{2  r} + 332236800  {\left(q^{4} + q^{3} + q + 1\right)}^{r} q^{2  r} \\
& + 561254400  {\left(q^{4} + q^{3} - q - 1\right)}^{r} q^{2  r} + 69672960  {\left(q^{4} - q^{3} + q^{2} - q + 1\right)}^{r} q^{2  r} + 561254400  {\left(q^{4} - q^{3} + q - 1\right)}^{r} q^{2  r} \\
& + 332236800  {\left(q^{4} - q^{3} - q + 1\right)}^{r} q^{2  r} + 32256000  {\left(q^{4} - 2  q^{3} + 3  q^{2} - 2  q + 1\right)}^{r} q^{2  r} \\
& + 159667200  {\left(q^{4} - 2  q^{3} + 2  q^{2} - 2  q + 1\right)}^{r} q^{2  r} + 266112000  {\left(q^{4} - 2  q^{3} + 2  q - 1\right)}^{r} q^{2  r} \\
& + 9676800  {\left(q^{4} - 3  q^{3} + 4  q^{2} - 3  q + 1\right)}^{r} q^{2  r} + 23063040  {\left(q^{4} - 4  q^{3} + 6  q^{2} - 4  q + 1\right)}^{r} q^{2  r} + 67737600  {\left(q^{4} + 2  q^{2} + 1\right)}^{r} q^{2  r} \\
& + 77414400  {\left(q^{4} + q^{2} + 1\right)}^{r} q^{2  r} + 193536000  {\left(q^{4} - q^{2} + 1\right)}^{r} q^{2  r} + 672537600  {\left(q^{4} - 2  q^{2} + 1\right)}^{r} q^{2  r} \\
& + 290304000  {\left(q^{4} + 1\right)}^{r} q^{2  r} + 899942400  {\left(q^{4} - 1\right)}^{r} q^{2  r} + 967680  {\left(-q^{5} + 5  q^{4} - 10  q^{3} + 10  q^{2} - 5  q + 1\right)}^{r} q^{\frac{3}{2}  r} \\
& + 19353600  {\left(-q^{5} + 3  q^{4} - 2  q^{3} - 2  q^{2} + 3  q - 1\right)}^{r} q^{\frac{3}{2}  r} + 14515200  {\left(-q^{5} + 3  q^{4} - 4  q^{3} + 4  q^{2} - 3  q + 1\right)}^{r} q^{\frac{3}{2}  r} \\
& + 4838400  {\left(-q^{5} + 3  q^{4} - 5  q^{3} + 5  q^{2} - 3  q + 1\right)}^{r} q^{\frac{3}{2}  r} + 53222400  {\left(-q^{5} + 2  q^{4} - q^{3} + q^{2} - 2  q + 1\right)}^{r} q^{\frac{3}{2}  r} \\
& + 72576000  {\left(-q^{5} + 2  q^{4} - q^{3} - q^{2} + 2  q - 1\right)}^{r} q^{\frac{3}{2}  r} + 87091200  {\left(-q^{5} + q^{4} + 2  q^{3} - 2  q^{2} - q + 1\right)}^{r} q^{\frac{3}{2}  r} \\
& + 29030400  {\left(-q^{5} + q^{4} + q^{3} - q^{2} - q + 1\right)}^{r} q^{\frac{3}{2}  r} + 58060800  {\left(-q^{5} + q^{4} - q^{3} + q^{2} - q + 1\right)}^{r} q^{\frac{3}{2}  r} \\
& + 24192000  {\left(-q^{5} + q^{4} - q^{3} - q^{2} + q - 1\right)}^{r} q^{\frac{3}{2}  r} + 14515200  {\left(-q^{5} + q^{4} - 2  q^{3} + 2  q^{2} - q + 1\right)}^{r} q^{\frac{3}{2}  r} \\
& + 217728000  {\left(-q^{5} + q^{4} + q - 1\right)}^{r} q^{\frac{3}{2}  r} + 87091200  {\left(-q^{5} + q^{4} - q + 1\right)}^{r} q^{\frac{3}{2}  r} \\
& + 87091200  {\left(-q^{5} - q^{4} + 2  q^{3} + 2  q^{2} - q - 1\right)}^{r} q^{\frac{3}{2}  r} + 29030400  {\left(-q^{5} - q^{4} + q^{3} + q^{2} - q - 1\right)}^{r} q^{\frac{3}{2}  r} \\
& + 24192000  {\left(-q^{5} - q^{4} - q^{3} + q^{2} + q + 1\right)}^{r} q^{\frac{3}{2}  r} + 58060800  {\left(-q^{5} - q^{4} - q^{3} - q^{2} - q - 1\right)}^{r} q^{\frac{3}{2}  r} \\
& + 14515200  {\left(-q^{5} - q^{4} - 2  q^{3} - 2  q^{2} - q - 1\right)}^{r} q^{\frac{3}{2}  r} + 217728000  {\left(-q^{5} - q^{4} + q + 1\right)}^{r} q^{\frac{3}{2}  r} \\
& + 87091200  {\left(-q^{5} - q^{4} - q - 1\right)}^{r} q^{\frac{3}{2}  r} + 72576000  {\left(-q^{5} - 2  q^{4} - q^{3} + q^{2} + 2  q + 1\right)}^{r} q^{\frac{3}{2}  r} \\
& + 53222400  {\left(-q^{5} - 2  q^{4} - q^{3} - q^{2} - 2  q - 1\right)}^{r} q^{\frac{3}{2}  r} + 19353600  {\left(-q^{5} - 3  q^{4} - 2  q^{3} + 2  q^{2} + 3  q + 1\right)}^{r} q^{\frac{3}{2}  r} \\
& + 14515200  {\left(-q^{5} - 3  q^{4} - 4  q^{3} - 4  q^{2} - 3  q - 1\right)}^{r} q^{\frac{3}{2}  r} + 4838400  {\left(-q^{5} - 3  q^{4} - 5  q^{3} - 5  q^{2} - 3  q - 1\right)}^{r} q^{\frac{3}{2}  r} \\
& + 967680  {\left(-q^{5} - 5  q^{4} - 10  q^{3} - 10  q^{2} - 5  q - 1\right)}^{r} q^{\frac{3}{2}  r} + 193536000  {\left(-q^{5} + q^{3} + q^{2} - 1\right)}^{r} q^{\frac{3}{2}  r} \\
& + 193536000  {\left(-q^{5} + q^{3} - q^{2} + 1\right)}^{r} q^{\frac{3}{2}  r} + 29030400  {\left(-q^{5} - q^{3} + q^{2} + 1\right)}^{r} q^{\frac{3}{2}  r} + 29030400  {\left(-q^{5} - q^{3} - q^{2} - 1\right)}^{r} q^{\frac{3}{2}  r} \\
& + 139345920  {\left(-q^{5} + 1\right)}^{r} q^{\frac{3}{2}  r} + 139345920  {\left(-q^{5} - 1\right)}^{r} q^{\frac{3}{2}  r} \\
& + 240  {\left(-q^{7} + 7  q^{6} - 21  q^{5} + 35  q^{4} - 35  q^{3} + 21  q^{2} - 7  q + 1\right)}^{r} q^{\frac{1}{2}  r} \\
& + 15120  {\left(-q^{7} + 5  q^{6} - 9  q^{5} + 5  q^{4} + 5  q^{3} - 9  q^{2} + 5  q - 1\right)}^{r} q^{\frac{1}{2}  r} \\
& + 161280  {\left(-q^{7} + 4  q^{6} - 6  q^{5} + 5  q^{4} - 5  q^{3} + 6  q^{2} - 4  q + 1\right)}^{r} q^{\frac{1}{2}  r} \\
& + 226800  {\left(-q^{7} + 3  q^{6} - q^{5} - 5  q^{4} + 5  q^{3} + q^{2} - 3  q + 1\right)}^{r} q^{\frac{1}{2}  r} \\
& + 1814400  {\left(-q^{7} + 3  q^{6} - 3  q^{5} + q^{4} + q^{3} - 3  q^{2} + 3  q - 1\right)}^{r} q^{\frac{1}{2}  r} \\
& + 907200  {\left(-q^{7} + 3  q^{6} - 5  q^{5} + 7  q^{4} - 7  q^{3} + 5  q^{2} - 3  q + 1\right)}^{r} q^{\frac{1}{2}  r} + 11612160  {\left(-q^{7} + 2  q^{6} - q^{5} + q^{2} - 2  q + 1\right)}^{r} q^{\frac{1}{2}  r} \\
& + 14515200  {\left(-q^{7} + 2  q^{6} - 2  q^{5} + q^{4} + q^{3} - 2  q^{2} + 2  q - 1\right)}^{r} q^{\frac{1}{2}  r} \\
& + 4838400  {\left(-q^{7} + 2  q^{6} - 3  q^{5} + 3  q^{4} - 3  q^{3} + 3  q^{2} - 2  q + 1\right)}^{r} q^{\frac{1}{2}  r} \\
& + 537600  {\left(-q^{7} + 2  q^{6} - 3  q^{5} + q^{4} + q^{3} - 3  q^{2} + 2  q - 1\right)}^{r} q^{\frac{1}{2}  r} + 2419200  {\left(-q^{7} + 2  q^{6} - q^{4} - q^{3} + 2  q - 1\right)}^{r} q^{\frac{1}{2}  r} \\
& + 2419200  {\left(-q^{7} + 2  q^{6} - 3  q^{4} + 3  q^{3} - 2  q + 1\right)}^{r} q^{\frac{1}{2}  r} + 982800  {\left(-q^{7} + q^{6} + 3  q^{5} - 3  q^{4} - 3  q^{3} + 3  q^{2} + q - 1\right)}^{r} q^{\frac{1}{2}  r} \\
& + 12700800  {\left(-q^{7} + q^{6} + q^{5} - q^{4} + q^{3} - q^{2} - q + 1\right)}^{r} q^{\frac{1}{2}  r} + 21772800  {\left(-q^{7} + q^{6} + q^{5} - q^{4} - q^{3} + q^{2} + q - 1\right)}^{r} q^{\frac{1}{2}  r} \\
& + 2721600  {\left(-q^{7} + q^{6} - q^{5} + q^{4} + q^{3} - q^{2} + q - 1\right)}^{r} q^{\frac{1}{2}  r} + 21772800  {\left(-q^{7} + q^{6} - q^{5} + q^{4} - q^{3} + q^{2} - q + 1\right)}^{r} q^{\frac{1}{2}  r} \\
& + 23224320  {\left(-q^{7} + q^{6} - q^{5} - q^{2} + q - 1\right)}^{r} q^{\frac{1}{2}  r} + 3225600  {\left(-q^{7} + q^{6} + 2  q^{4} - 2  q^{3} - q + 1\right)}^{r} q^{\frac{1}{2}  r} \\
& + 38707200  {\left(-q^{7} + q^{6} - q^{4} + q^{3} - q + 1\right)}^{r} q^{\frac{1}{2}  r} + 9676800  {\left(-q^{7} + q^{6} - 2  q^{4} + 2  q^{3} - q + 1\right)}^{r} q^{\frac{1}{2}  r} \\
& + 38707200  {\left(-q^{7} + q^{6} + q - 1\right)}^{r} q^{\frac{1}{2}  r} + 982800  {\left(-q^{7} - q^{6} + 3  q^{5} + 3  q^{4} - 3  q^{3} - 3  q^{2} + q + 1\right)}^{r} q^{\frac{1}{2}  r} \\
& + 12700800  {\left(-q^{7} - q^{6} + q^{5} + q^{4} + q^{3} + q^{2} - q - 1\right)}^{r} q^{\frac{1}{2}  r} + 21772800  {\left(-q^{7} - q^{6} + q^{5} + q^{4} - q^{3} - q^{2} + q + 1\right)}^{r} q^{\frac{1}{2}  r} \\
& + 2721600  {\left(-q^{7} - q^{6} - q^{5} - q^{4} + q^{3} + q^{2} + q + 1\right)}^{r} q^{\frac{1}{2}  r} + 21772800  {\left(-q^{7} - q^{6} - q^{5} - q^{4} - q^{3} - q^{2} - q - 1\right)}^{r} q^{\frac{1}{2}  r} \\
& + 23224320  {\left(-q^{7} - q^{6} - q^{5} + q^{2} + q + 1\right)}^{r} q^{\frac{1}{2}  r} + 9676800  {\left(-q^{7} - q^{6} + 2  q^{4} + 2  q^{3} - q - 1\right)}^{r} q^{\frac{1}{2}  r} \\
& + 38707200  {\left(-q^{7} - q^{6} + q^{4} + q^{3} - q - 1\right)}^{r} q^{\frac{1}{2}  r} + 3225600  {\left(-q^{7} - q^{6} - 2  q^{4} - 2  q^{3} - q - 1\right)}^{r} q^{\frac{1}{2}  r} \\
& + 38707200  {\left(-q^{7} - q^{6} + q + 1\right)}^{r} q^{\frac{1}{2}  r} + 11612160  {\left(-q^{7} - 2  q^{6} - q^{5} - q^{2} - 2  q - 1\right)}^{r} q^{\frac{1}{2}  r} \\
& + 14515200  {\left(-q^{7} - 2  q^{6} - 2  q^{5} - q^{4} + q^{3} + 2  q^{2} + 2  q + 1\right)}^{r} q^{\frac{1}{2}  r} \\
& + 537600  {\left(-q^{7} - 2  q^{6} - 3  q^{5} - q^{4} + q^{3} + 3  q^{2} + 2  q + 1\right)}^{r} q^{\frac{1}{2}  r} \\
& + 4838400  {\left(-q^{7} - 2  q^{6} - 3  q^{5} - 3  q^{4} - 3  q^{3} - 3  q^{2} - 2  q - 1\right)}^{r} q^{\frac{1}{2}  r} + 2419200  {\left(-q^{7} - 2  q^{6} + 3  q^{4} + 3  q^{3} - 2  q - 1\right)}^{r} q^{\frac{1}{2}  r} \\
& + 2419200  {\left(-q^{7} - 2  q^{6} + q^{4} - q^{3} + 2  q + 1\right)}^{r} q^{\frac{1}{2}  r} + 226800  {\left(-q^{7} - 3  q^{6} - q^{5} + 5  q^{4} + 5  q^{3} - q^{2} - 3  q - 1\right)}^{r} q^{\frac{1}{2}  r} \\
& + 1814400  {\left(-q^{7} - 3  q^{6} - 3  q^{5} - q^{4} + q^{3} + 3  q^{2} + 3  q + 1\right)}^{r} q^{\frac{1}{2}  r} \\
& + 907200  {\left(-q^{7} - 3  q^{6} - 5  q^{5} - 7  q^{4} - 7  q^{3} - 5  q^{2} - 3  q - 1\right)}^{r} q^{\frac{1}{2}  r} \\
& + 161280  {\left(-q^{7} - 4  q^{6} - 6  q^{5} - 5  q^{4} - 5  q^{3} - 6  q^{2} - 4  q - 1\right)}^{r} q^{\frac{1}{2}  r} \\
& + 15120  {\left(-q^{7} - 5  q^{6} - 9  q^{5} - 5  q^{4} + 5  q^{3} + 9  q^{2} + 5  q + 1\right)}^{r} q^{\frac{1}{2}  r} \\
& + 240  {\left(-q^{7} - 7  q^{6} - 21  q^{5} - 35  q^{4} - 35  q^{3} - 21  q^{2} - 7  q - 1\right)}^{r} q^{\frac{1}{2}  r} + 7257600  {\left(-q^{7} + 2  q^{5} + q^{4} - q^{3} - 2  q^{2} + 1\right)}^{r} q^{\frac{1}{2}  r} \\
& + 7257600  {\left(-q^{7} + 2  q^{5} - q^{4} - q^{3} + 2  q^{2} - 1\right)}^{r} q^{\frac{1}{2}  r} + 29030400  {\left(-q^{7} + q^{5} + q^{4} - q^{3} - q^{2} + 1\right)}^{r} q^{\frac{1}{2}  r} \\
& + 29030400  {\left(-q^{7} + q^{5} - q^{4} - q^{3} + q^{2} - 1\right)}^{r} q^{\frac{1}{2}  r} + 34836480  {\left(-q^{7} + q^{5} + q^{2} - 1\right)}^{r} q^{\frac{1}{2}  r} \\
& + 34836480  {\left(-q^{7} + q^{5} - q^{2} + 1\right)}^{r} q^{\frac{1}{2}  r} + 14515200  {\left(-q^{7} + q^{4} + q^{3} - 1\right)}^{r} q^{\frac{1}{2}  r} + 14515200  {\left(-q^{7} - q^{4} + q^{3} + 1\right)}^{r} q^{\frac{1}{2}  r} \\
& + 49766400  {\left(-q^{7} + 1\right)}^{r} q^{\frac{1}{2}  r} + 49766400  {\left(-q^{7} - 1\right)}^{r} q^{\frac{1}{2}  r} + 21840  {\left(q^{6} + 6  q^{5} + 15  q^{4} + 20  q^{3} + 15  q^{2} + 6  q + 1\right)}^{r} q^{r} \\
& + 453600  {\left(q^{6} + 4  q^{5} + 7  q^{4} + 8  q^{3} + 7  q^{2} + 4  q + 1\right)}^{r} q^{r} + 786240  {\left(q^{6} + 4  q^{5} + 5  q^{4} - 5  q^{2} - 4  q - 1\right)}^{r} q^{r} \\
& + 537600  {\left(q^{6} + 3  q^{5} + 6  q^{4} + 7  q^{3} + 6  q^{2} + 3  q + 1\right)}^{r} q^{r} + 4032000  {\left(q^{6} + 3  q^{5} + 3  q^{4} + 2  q^{3} + 3  q^{2} + 3  q + 1\right)}^{r} q^{r} \\
& + 2419200  {\left(q^{6} + 3  q^{5} + 3  q^{4} - 3  q^{2} - 3  q - 1\right)}^{r} q^{r} + 6350400  {\left(q^{6} + 2  q^{5} + 3  q^{4} + 4  q^{3} + 3  q^{2} + 2  q + 1\right)}^{r} q^{r} \\
& + 9676800  {\left(q^{6} + 2  q^{5} + 2  q^{4} + 2  q^{3} + 2  q^{2} + 2  q + 1\right)}^{r} q^{r} + 9676800  {\left(q^{6} + 2  q^{5} + 2  q^{4} - 2  q^{2} - 2  q - 1\right)}^{r} q^{r} \\
& + 10886400  {\left(q^{6} + 2  q^{5} + q^{4} + q^{2} + 2  q + 1\right)}^{r} q^{r} + 32659200  {\left(q^{6} + 2  q^{5} + q^{4} - q^{2} - 2  q - 1\right)}^{r} q^{r} \\
& + 6879600  {\left(q^{6} + 2  q^{5} - q^{4} - 4  q^{3} - q^{2} + 2  q + 1\right)}^{r} q^{r} + 4838400  {\left(q^{6} + q^{5} + 2  q^{4} + q^{3} + 2  q^{2} + q + 1\right)}^{r} q^{r} \\
& + 14515200  {\left(q^{6} + q^{5} + q^{4} + 2  q^{3} + q^{2} + q + 1\right)}^{r} q^{r} + 43545600  {\left(q^{6} + q^{5} + q^{4} - q^{2} - q - 1\right)}^{r} q^{r} \\
& + 45964800  {\left(q^{6} + q^{5} - q^{4} - 2  q^{3} - q^{2} + q + 1\right)}^{r} q^{r} + 31449600  {\left(q^{6} + q^{5} - q^{4} + q^{2} - q - 1\right)}^{r} q^{r} \\
& + 29030400  {\left(q^{6} + q^{5} - q^{3} + q + 1\right)}^{r} q^{r} + 69672960  {\left(q^{6} + q^{5} + q + 1\right)}^{r} q^{r} + 69672960  {\left(q^{6} + q^{5} - q - 1\right)}^{r} q^{r} \\
& + 4838400  {\left(q^{6} - q^{5} + 2  q^{4} - q^{3} + 2  q^{2} - q + 1\right)}^{r} q^{r} + 14515200  {\left(q^{6} - q^{5} + q^{4} - 2  q^{3} + q^{2} - q + 1\right)}^{r} q^{r} \\
& + 43545600  {\left(q^{6} - q^{5} + q^{4} - q^{2} + q - 1\right)}^{r} q^{r} + 45964800  {\left(q^{6} - q^{5} - q^{4} + 2  q^{3} - q^{2} - q + 1\right)}^{r} q^{r} \\
& + 31449600  {\left(q^{6} - q^{5} - q^{4} + q^{2} + q - 1\right)}^{r} q^{r} + 29030400  {\left(q^{6} - q^{5} + q^{3} - q + 1\right)}^{r} q^{r} + 69672960  {\left(q^{6} - q^{5} + q - 1\right)}^{r} q^{r} \\
& + 69672960  {\left(q^{6} - q^{5} - q + 1\right)}^{r} q^{r} + 6350400  {\left(q^{6} - 2  q^{5} + 3  q^{4} - 4  q^{3} + 3  q^{2} - 2  q + 1\right)}^{r} q^{r} \\
& + 9676800  {\left(q^{6} - 2  q^{5} + 2  q^{4} - 2  q^{3} + 2  q^{2} - 2  q + 1\right)}^{r} q^{r} + 9676800  {\left(q^{6} - 2  q^{5} + 2  q^{4} - 2  q^{2} + 2  q - 1\right)}^{r} q^{r} \\
& + 10886400  {\left(q^{6} - 2  q^{5} + q^{4} + q^{2} - 2  q + 1\right)}^{r} q^{r} + 32659200  {\left(q^{6} - 2  q^{5} + q^{4} - q^{2} + 2  q - 1\right)}^{r} q^{r} \\
& + 6879600  {\left(q^{6} - 2  q^{5} - q^{4} + 4  q^{3} - q^{2} - 2  q + 1\right)}^{r} q^{r} + 537600  {\left(q^{6} - 3  q^{5} + 6  q^{4} - 7  q^{3} + 6  q^{2} - 3  q + 1\right)}^{r} q^{r} \\
& + 4032000  {\left(q^{6} - 3  q^{5} + 3  q^{4} - 2  q^{3} + 3  q^{2} - 3  q + 1\right)}^{r} q^{r} + 2419200  {\left(q^{6} - 3  q^{5} + 3  q^{4} - 3  q^{2} + 3  q - 1\right)}^{r} q^{r} \\
& + 453600  {\left(q^{6} - 4  q^{5} + 7  q^{4} - 8  q^{3} + 7  q^{2} - 4  q + 1\right)}^{r} q^{r} + 786240  {\left(q^{6} - 4  q^{5} + 5  q^{4} - 5  q^{2} + 4  q - 1\right)}^{r} q^{r} \\
& + 21840  {\left(q^{6} - 6  q^{5} + 15  q^{4} - 20  q^{3} + 15  q^{2} - 6  q + 1\right)}^{r} q^{r} + 1814400  {\left(q^{6} + 3  q^{4} + 3  q^{2} + 1\right)}^{r} q^{r} \\
& + 21772800  {\left(q^{6} + q^{4} + q^{2} + 1\right)}^{r} q^{r} + 32659200  {\left(q^{6} + q^{4} - q^{2} - 1\right)}^{r} q^{r} + 130636800  {\left(q^{6} - q^{4} + q^{2} - 1\right)}^{r} q^{r} \\
& + 106142400  {\left(q^{6} - q^{4} - q^{2} + 1\right)}^{r} q^{r} + 17539200  {\left(q^{6} - 3  q^{4} + 3  q^{2} - 1\right)}^{r} q^{r} + 12902400  {\left(q^{6} + 2  q^{3} + 1\right)}^{r} q^{r} \\
& + 38707200  {\left(q^{6} + q^{3} + 1\right)}^{r} q^{r} + 38707200  {\left(q^{6} - q^{3} + 1\right)}^{r} q^{r} + 12902400  {\left(q^{6} - 2  q^{3} + 1\right)}^{r} q^{r} + 58060800  {\left(q^{6} + 1\right)}^{r} q^{r} \\
& + 135475200  {\left(q^{6} - 1\right)}^{r} q^{r} + 240  q^{\frac{7}{2}  r} \Biggl(31389056  {\left(-q + 1\right)}^{r} + 31389056  {\left(-q - 1\right)}^{r} + 7987392  {\left(-2  q + 2\right)}^{r} \\
& + 7987392  {\left(-2  q - 2\right)}^{r} + 967680  {\left(-3  q + 3\right)}^{r} + 967680  {\left(-3  q - 3\right)}^{r} + 4214784  {\left(-4  q + 4\right)}^{r} + 4214784  {\left(-4  q - 4\right)}^{r} \\
& + 270900  {\left(-8  q + 8\right)}^{r} + 270900  {\left(-8  q - 8\right)}^{r} + 120960  {\left(-9  q + 9\right)}^{r} + 120960  {\left(-9  q - 9\right)}^{r} + 46284  {\left(-16  q + 16\right)}^{r} \\
& + 46284  {\left(-16  q - 16\right)}^{r} + 63  {\left(-32  q + 32\right)}^{r} + 63  {\left(-32  q - 32\right)}^{r} + {\left(-64  q + 64\right)}^{r} + {\left(-64  q - 64\right)}^{r}\Biggr) \\
& + {\left(q^{8} + 8  q^{7} + 28  q^{6} + 56  q^{5} + 70  q^{4} + 56  q^{3} + 28  q^{2} + 8  q + 1\right)}^{r} + 120  {\left(q^{8} + 6  q^{7} + 14  q^{6} + 14  q^{5} - 14  q^{3} - 14  q^{2} - 6  q - 1\right)}^{r} \\
& + 2240  {\left(q^{8} + 5  q^{7} + 10  q^{6} + 11  q^{5} + 10  q^{4} + 11  q^{3} + 10  q^{2} + 5  q + 1\right)}^{r} \\
& + 4480  {\left(q^{8} + 4  q^{7} + 10  q^{6} + 16  q^{5} + 19  q^{4} + 16  q^{3} + 10  q^{2} + 4  q + 1\right)}^{r} \\
& + 37800  {\left(q^{8} + 4  q^{7} + 8  q^{6} + 12  q^{5} + 14  q^{4} + 12  q^{3} + 8  q^{2} + 4  q + 1\right)}^{r} + 45360  {\left(q^{8} + 4  q^{7} + 6  q^{6} + 4  q^{5} - 4  q^{3} - 6  q^{2} - 4  q - 1\right)}^{r} \\
& + 3780  {\left(q^{8} + 4  q^{7} + 4  q^{6} - 4  q^{5} - 10  q^{4} - 4  q^{3} + 4  q^{2} + 4  q + 1\right)}^{r} \\
& + 806400  {\left(q^{8} + 3  q^{7} + 5  q^{6} + 6  q^{5} + 6  q^{4} + 6  q^{3} + 5  q^{2} + 3  q + 1\right)}^{r} + 268800  {\left(q^{8} + 3  q^{7} + 5  q^{6} + 4  q^{5} - 4  q^{3} - 5  q^{2} - 3  q - 1\right)}^{r} \\
& + 1209600  {\left(q^{8} + 3  q^{7} + 4  q^{6} + 3  q^{5} - 3  q^{3} - 4  q^{2} - 3  q - 1\right)}^{r} + 580608  {\left(q^{8} + 3  q^{7} + 3  q^{6} + q^{5} + q^{3} + 3  q^{2} + 3  q + 1\right)}^{r} \\
& + 80640  {\left(q^{8} + 3  q^{7} + 2  q^{6} - q^{5} + q^{3} - 2  q^{2} - 3  q - 1\right)}^{r} + 100800  {\left(q^{8} + 3  q^{7} + 2  q^{6} - 3  q^{5} - 6  q^{4} - 3  q^{3} + 2  q^{2} + 3  q + 1\right)}^{r} \\
& + 1161216  {\left(q^{8} + 2  q^{7} + 3  q^{6} + 4  q^{5} + 5  q^{4} + 4  q^{3} + 3  q^{2} + 2  q + 1\right)}^{r} \\
& + 5443200  {\left(q^{8} + 2  q^{7} + 2  q^{6} + 2  q^{5} + 2  q^{4} + 2  q^{3} + 2  q^{2} + 2  q + 1\right)}^{r} + 453600  {\left(q^{8} + 2  q^{7} + 2  q^{6} + 2  q^{5} - 2  q^{3} - 2  q^{2} - 2  q - 1\right)}^{r} \\
& + 11612160  {\left(q^{8} + 2  q^{7} + 2  q^{6} + q^{5} - q^{3} - 2  q^{2} - 2  q - 1\right)}^{r} + 2419200  {\left(q^{8} + 2  q^{7} + 2  q^{6} - q^{4} + 2  q^{2} + 2  q + 1\right)}^{r} \\
& + 268800  {\left(q^{8} + 2  q^{7} + q^{6} + 2  q^{5} + 4  q^{4} + 2  q^{3} + q^{2} + 2  q + 1\right)}^{r} + 6451200  {\left(q^{8} + 2  q^{7} + q^{6} - q^{5} - 2  q^{4} - q^{3} + q^{2} + 2  q + 1\right)}^{r} \\
& + 2419200  {\left(q^{8} + 2  q^{7} + q^{6} - 2  q^{5} - 4  q^{4} - 2  q^{3} + q^{2} + 2  q + 1\right)}^{r} + 4838400  {\left(q^{8} + 2  q^{7} + q^{6} - q^{2} - 2  q - 1\right)}^{r} \\
& + 37800  {\left(q^{8} + 2  q^{7} - 2  q^{6} - 6  q^{5} + 6  q^{3} + 2  q^{2} - 2  q - 1\right)}^{r} + 907200  {\left(q^{8} + 2  q^{7} - 2  q^{5} - 2  q^{4} - 2  q^{3} + 2  q + 1\right)}^{r} \\
& + 1814400  {\left(q^{8} + 2  q^{7} - 2  q^{5} + 2  q^{3} - 2  q - 1\right)}^{r} + 1209600  {\left(q^{8} + q^{7} + 2  q^{6} + 3  q^{5} + 2  q^{4} + 3  q^{3} + 2  q^{2} + q + 1\right)}^{r} \\
& + 12902400  {\left(q^{8} + q^{7} + q^{6} + q^{5} + q^{4} + q^{3} + q^{2} + q + 1\right)}^{r} + 17418240  {\left(q^{8} + q^{7} + q^{6} + q^{5} - q^{3} - q^{2} - q - 1\right)}^{r} \\
& + 89600  {\left(q^{8} + q^{7} + q^{6} - 2  q^{5} - 2  q^{4} - 2  q^{3} + q^{2} + q + 1\right)}^{r} + 2419200  {\left(q^{8} + q^{7} + q^{6} - q^{2} - q - 1\right)}^{r} \\
& + 5806080  {\left(q^{8} + q^{7} - q^{6} - q^{5} + q^{3} + q^{2} - q - 1\right)}^{r} + 8709120  {\left(q^{8} + q^{7} - q^{6} - q^{5} - q^{3} - q^{2} + q + 1\right)}^{r} \\
& + 14515200  {\left(q^{8} + q^{7} - q^{6} - 2  q^{5} + 2  q^{3} + q^{2} - q - 1\right)}^{r} + 4838400  {\left(q^{8} + q^{7} - q^{6} + 2  q^{4} - q^{2} + q + 1\right)}^{r} \\
& + 604800  {\left(q^{8} + q^{7} - 2  q^{6} - q^{5} + 2  q^{4} - q^{3} - 2  q^{2} + q + 1\right)}^{r} + 1209600  {\left(q^{8} + q^{7} - 2  q^{6} - 3  q^{5} + 3  q^{3} + 2  q^{2} - q - 1\right)}^{r} \\
& + 3628800  {\left(q^{8} + q^{7} + q^{5} - q^{3} - q - 1\right)}^{r} + 23224320  {\left(q^{8} + q^{7} - q^{5} - q^{4} - q^{3} + q + 1\right)}^{r} \\
& + 7257600  {\left(q^{8} + q^{7} - q^{5} - 2  q^{4} - q^{3} + q + 1\right)}^{r} + 14515200  {\left(q^{8} + q^{7} - q^{5} + q^{3} - q - 1\right)}^{r} + 24883200  {\left(q^{8} + q^{7} + q + 1\right)}^{r} \\
& + 24883200  {\left(q^{8} + q^{7} - q - 1\right)}^{r} + 1209600  {\left(q^{8} - q^{7} + 2  q^{6} - 3  q^{5} + 2  q^{4} - 3  q^{3} + 2  q^{2} - q + 1\right)}^{r} \\
& + 89600  {\left(q^{8} - q^{7} + q^{6} + 2  q^{5} - 2  q^{4} + 2  q^{3} + q^{2} - q + 1\right)}^{r} + 12902400  {\left(q^{8} - q^{7} + q^{6} - q^{5} + q^{4} - q^{3} + q^{2} - q + 1\right)}^{r} \\
& + 17418240  {\left(q^{8} - q^{7} + q^{6} - q^{5} + q^{3} - q^{2} + q - 1\right)}^{r} + 2419200  {\left(q^{8} - q^{7} + q^{6} - q^{2} + q - 1\right)}^{r} \\
& + 14515200  {\left(q^{8} - q^{7} - q^{6} + 2  q^{5} - 2  q^{3} + q^{2} + q - 1\right)}^{r} + 8709120  {\left(q^{8} - q^{7} - q^{6} + q^{5} + q^{3} - q^{2} - q + 1\right)}^{r} \\
& + 5806080  {\left(q^{8} - q^{7} - q^{6} + q^{5} - q^{3} + q^{2} + q - 1\right)}^{r} + 4838400  {\left(q^{8} - q^{7} - q^{6} + 2  q^{4} - q^{2} - q + 1\right)}^{r} \\
& + 1209600  {\left(q^{8} - q^{7} - 2  q^{6} + 3  q^{5} - 3  q^{3} + 2  q^{2} + q - 1\right)}^{r} + 604800  {\left(q^{8} - q^{7} - 2  q^{6} + q^{5} + 2  q^{4} + q^{3} - 2  q^{2} - q + 1\right)}^{r} \\
& + 23224320  {\left(q^{8} - q^{7} + q^{5} - q^{4} + q^{3} - q + 1\right)}^{r} + 7257600  {\left(q^{8} - q^{7} + q^{5} - 2  q^{4} + q^{3} - q + 1\right)}^{r} \\
& + 14515200  {\left(q^{8} - q^{7} + q^{5} - q^{3} + q - 1\right)}^{r} + 3628800  {\left(q^{8} - q^{7} - q^{5} + q^{3} + q - 1\right)}^{r} + 24883200  {\left(q^{8} - q^{7} + q - 1\right)}^{r} \\
& + 24883200  {\left(q^{8} - q^{7} - q + 1\right)}^{r} + 1161216  {\left(q^{8} - 2  q^{7} + 3  q^{6} - 4  q^{5} + 5  q^{4} - 4  q^{3} + 3  q^{2} - 2  q + 1\right)}^{r} \\
& + 11612160  {\left(q^{8} - 2  q^{7} + 2  q^{6} - q^{5} + q^{3} - 2  q^{2} + 2  q - 1\right)}^{r} + 5443200  {\left(q^{8} - 2  q^{7} + 2  q^{6} - 2  q^{5} + 2  q^{4} - 2  q^{3} + 2  q^{2} - 2  q + 1\right)}^{r} \\
& + 453600  {\left(q^{8} - 2  q^{7} + 2  q^{6} - 2  q^{5} + 2  q^{3} - 2  q^{2} + 2  q - 1\right)}^{r} + 2419200  {\left(q^{8} - 2  q^{7} + 2  q^{6} - q^{4} + 2  q^{2} - 2  q + 1\right)}^{r} \\
& + 2419200  {\left(q^{8} - 2  q^{7} + q^{6} + 2  q^{5} - 4  q^{4} + 2  q^{3} + q^{2} - 2  q + 1\right)}^{r} \\
& + 6451200  {\left(q^{8} - 2  q^{7} + q^{6} + q^{5} - 2  q^{4} + q^{3} + q^{2} - 2  q + 1\right)}^{r} + 268800  {\left(q^{8} - 2  q^{7} + q^{6} - 2  q^{5} + 4  q^{4} - 2  q^{3} + q^{2} - 2  q + 1\right)}^{r} \\
& + 4838400  {\left(q^{8} - 2  q^{7} + q^{6} - q^{2} + 2  q - 1\right)}^{r} + 37800  {\left(q^{8} - 2  q^{7} - 2  q^{6} + 6  q^{5} - 6  q^{3} + 2  q^{2} + 2  q - 1\right)}^{r} \\
& + 907200  {\left(q^{8} - 2  q^{7} + 2  q^{5} - 2  q^{4} + 2  q^{3} - 2  q + 1\right)}^{r} + 1814400  {\left(q^{8} - 2  q^{7} + 2  q^{5} - 2  q^{3} + 2  q - 1\right)}^{r} \\
& + 268800  {\left(q^{8} - 3  q^{7} + 5  q^{6} - 4  q^{5} + 4  q^{3} - 5  q^{2} + 3  q - 1\right)}^{r} + 806400  {\left(q^{8} - 3  q^{7} + 5  q^{6} - 6  q^{5} + 6  q^{4} - 6  q^{3} + 5  q^{2} - 3  q + 1\right)}^{r} \\
& + 1209600  {\left(q^{8} - 3  q^{7} + 4  q^{6} - 3  q^{5} + 3  q^{3} - 4  q^{2} + 3  q - 1\right)}^{r} + 580608  {\left(q^{8} - 3  q^{7} + 3  q^{6} - q^{5} - q^{3} + 3  q^{2} - 3  q + 1\right)}^{r} \\
& + 100800  {\left(q^{8} - 3  q^{7} + 2  q^{6} + 3  q^{5} - 6  q^{4} + 3  q^{3} + 2  q^{2} - 3  q + 1\right)}^{r} + 80640  {\left(q^{8} - 3  q^{7} + 2  q^{6} + q^{5} - q^{3} - 2  q^{2} + 3  q - 1\right)}^{r} \\
& + 4480  {\left(q^{8} - 4  q^{7} + 10  q^{6} - 16  q^{5} + 19  q^{4} - 16  q^{3} + 10  q^{2} - 4  q + 1\right)}^{r} \\
& + 37800  {\left(q^{8} - 4  q^{7} + 8  q^{6} - 12  q^{5} + 14  q^{4} - 12  q^{3} + 8  q^{2} - 4  q + 1\right)}^{r} + 45360  {\left(q^{8} - 4  q^{7} + 6  q^{6} - 4  q^{5} + 4  q^{3} - 6  q^{2} + 4  q - 1\right)}^{r} \\
& + 3780  {\left(q^{8} - 4  q^{7} + 4  q^{6} + 4  q^{5} - 10  q^{4} + 4  q^{3} + 4  q^{2} - 4  q + 1\right)}^{r} \\
& + 2240  {\left(q^{8} - 5  q^{7} + 10  q^{6} - 11  q^{5} + 10  q^{4} - 11  q^{3} + 10  q^{2} - 5  q + 1\right)}^{r} \\
& + 120  {\left(q^{8} - 6  q^{7} + 14  q^{6} - 14  q^{5} + 14  q^{3} - 14  q^{2} + 6  q - 1\right)}^{r} + {\left(q^{8} - 8  q^{7} + 28  q^{6} - 56  q^{5} + 70  q^{4} - 56  q^{3} + 28  q^{2} - 8  q + 1\right)}^{r} \\
& + 15120  {\left(q^{8} + 4  q^{6} + 6  q^{4} + 4  q^{2} + 1\right)}^{r} + 403200  {\left(q^{8} + 2  q^{6} + 3  q^{4} + 2  q^{2} + 1\right)}^{r} + 907200  {\left(q^{8} + 2  q^{6} - 2  q^{2} - 1\right)}^{r} \\
& + 9676800  {\left(q^{8} + q^{6} + q^{2} + 1\right)}^{r} + 9676800  {\left(q^{8} + q^{6} - q^{2} - 1\right)}^{r} + 1612800  {\left(q^{8} - q^{6} + 2  q^{5} - 2  q^{3} + q^{2} - 1\right)}^{r} \\
& + 19353600  {\left(q^{8} - q^{6} + q^{5} - q^{3} + q^{2} - 1\right)}^{r} + 19353600  {\left(q^{8} - q^{6} - q^{5} + q^{3} + q^{2} - 1\right)}^{r} \\
& + 1612800  {\left(q^{8} - q^{6} - 2  q^{5} + 2  q^{3} + q^{2} - 1\right)}^{r} + 34836480  {\left(q^{8} - q^{6} + q^{4} - q^{2} + 1\right)}^{r} + 29030400  {\left(q^{8} - q^{6} + q^{2} - 1\right)}^{r} \\
& + 19353600  {\left(q^{8} - q^{6} - q^{2} + 1\right)}^{r} + 2419200  {\left(q^{8} - 2  q^{6} + 3  q^{4} - 2  q^{2} + 1\right)}^{r} + 10886400  {\left(q^{8} - 2  q^{6} + 2  q^{4} - 2  q^{2} + 1\right)}^{r} \\
& + 2872800  {\left(q^{8} - 2  q^{6} + 2  q^{2} - 1\right)}^{r} + 116550  {\left(q^{8} - 4  q^{6} + 6  q^{4} - 4  q^{2} + 1\right)}^{r} + 11612160  {\left(q^{8} + q^{5} + q^{3} + 1\right)}^{r} \\
& + 11612160  {\left(q^{8} - q^{5} - q^{3} + 1\right)}^{r} + 3628800  {\left(q^{8} + 2  q^{4} + 1\right)}^{r} + 29030400  {\left(q^{8} - q^{4} + 1\right)}^{r} + 6123600  {\left(q^{8} - 2  q^{4} + 1\right)}^{r} \\
& + 54432000  {\left(q^{8} - 1\right)}^{r} + 10983389312  q^{4  r}\Biggr) \left(-1\right)^{8  r}.
\end{align*}
